Local-move-identities for the Z[t,t^{-1}]-Alexander polynomials of 2-links, the alinking number, and high dimensional analogues

A well-known identity (Alex+) - (Alex-)=(t^{1/2}-t^{-1/2}) (Alex0) holds for three 1-links L+, L-, and L0 which satisfy a famous local-move-relation. We prove a new local-move-identity for the Z[t,t^{-1}]-Alexander polynomials of 2-links, which is a 2-dimensional analogue of the 1-dimensional one. In the 1-dimensional link case there is a well-known relation between the Alexander-Conway polynomial and the linking number. As its 2-dimensional analogue, we find a relation between the Z[t,t^{-1}]-Alexander polynomials of 2-links and the alinking number of 2-links. We show high dimensional analogues of these results. Furthermore we prove that in the 2-dimensional case we cannot normalize the Z[t,t^{-1}]-Alexander polynomials to be compatible with our identity but that in a high-dimensional case we can do that to be compatible with our new identity.

==> 1.1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(37.87,31.17)(8.50,-31.77)
% ELLIPSE 2 0 3 0
% 4 2646 636 3024 804 3024 804 3024 804
% 
\special{pn 8}%
\special{ar 2646 236 378 168  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2747 3086 2747 2262
% 
\special{pn 20}%
\special{pa 2747 2686}%
\special{pa 2747 1862}%
\special{fp}%
% LINE 0 0 3 0
% 2 2531 3099 2531 2269
% 
\special{pn 20}%
\special{pa 2531 2699}%
\special{pa 2531 1869}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 2538 3120 2538 3111 2542 3103 2548 3095 2557 3088 2567 3081 2580 3076 2592 3072 2608 3068 2623 3067 2639 3066 2655 3067 2670 3068 2684 3072 2699 3076 2710 3081 2720 3088 2729 3095 2736 3103 2738 3111 2740 3120 2738 3129 2736 3137 2729 3144 2720 3151 2710 3158 2699 3164 2684 3167 2670 3171 2655 3173 2639 3174 2623 3173 2608 3171 2592 3167 2580 3164 2567 3158 2557 3151 2548 3144 2542 3137 2538 3129 2538 3120
% 
\special{pn 20}%
\special{pa 2538 2720}%
\special{pa 2551 2692}%
\special{pa 2579 2676}%
\special{pa 2609 2668}%
\special{pa 2641 2666}%
\special{pa 2673 2669}%
\special{pa 2704 2678}%
\special{pa 2730 2696}%
\special{pa 2739 2725}%
\special{pa 2721 2750}%
\special{pa 2693 2765}%
\special{pa 2662 2772}%
\special{pa 2630 2774}%
\special{pa 2599 2769}%
\special{pa 2568 2759}%
\special{pa 2543 2739}%
\special{pa 2538 2720}%
\special{sp}%
% LINE 0 0 3 0
% 2 2531 663 2531 1486
% 
\special{pn 20}%
\special{pa 2531 263}%
\special{pa 2531 1086}%
\special{fp}%
% LINE 0 0 3 0
% 2 2747 649 2747 1479
% 
\special{pn 20}%
\special{pa 2747 249}%
\special{pa 2747 1079}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2639 629 2740 683 3307 1014 3307 1014
% 
\special{pn 20}%
\special{ar 2639 229 101 54  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2646 3174 3024 3342 3024 3342 3024 3342
% 
\special{pn 8}%
\special{ar 2646 2774 378 168  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3030 642 3030 3174
% 
\special{pn 8}%
\special{pa 3030 242}%
\special{pa 3030 2774}%
\special{fp}%
% LINE 2 0 3 0
% 2 2268 649 2268 3174
% 
\special{pn 8}%
\special{pa 2268 249}%
\special{pa 2268 2774}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1228 642 1606 811 1606 811 1606 811
% 
\special{pn 8}%
\special{ar 1228 242 378 169  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1228 3180 1606 3349 1606 3349 1606 3349
% 
\special{pn 8}%
\special{ar 1228 2780 378 169  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1613 649 1613 3180
% 
\special{pn 8}%
\special{pa 1613 249}%
\special{pa 1613 2780}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 656 850 3180
% 
\special{pn 8}%
\special{pa 850 256}%
\special{pa 850 2780}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4252 629 4630 798 4630 798 4630 798
% 
\special{pn 8}%
\special{ar 4252 229 378 169  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4252 3167 4630 3336 4630 3336 4630 3336
% 
\special{pn 8}%
\special{ar 4252 2767 378 169  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4637 636 4637 3167
% 
\special{pn 8}%
\special{pa 4637 236}%
\special{pa 4637 2767}%
\special{fp}%
% LINE 2 0 3 0
% 2 3874 642 3874 3167
% 
\special{pn 8}%
\special{pa 3874 242}%
\special{pa 3874 2767}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2639 1493 2740 1547 3307 1878 3307 1878
% 
\special{pn 20}%
\special{ar 2639 1093 101 54  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 2639 2249 2740 2303 3307 2634 3307 2634
% 
\special{pn 20}%
\special{ar 2639 1849 101 54  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 2652 1817 3030 1986 3030 1986 3030 1986
% 
\special{pn 20}%
\special{ar 2652 1417 378 169  0.0000000 6.2831853}%
% LINE 2 2 3 0
% 2 2747 1500 4144 1500
% 
\special{pn 8}%
\special{pa 2747 1100}%
\special{pa 4144 1100}%
\special{dt 0.045}%
\special{pa 4144 1100}%
\special{pa 4143 1100}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2760 2256 4158 2256
% 
\special{pn 8}%
\special{pa 2760 1856}%
\special{pa 4158 1856}%
\special{dt 0.045}%
\special{pa 4158 1856}%
\special{pa 4157 1856}%
\special{dt 0.045}%
% ELLIPSE 0 0 3 0
% 4 4225 1500 4326 1554 4893 1884 4893 1884
% 
\special{pn 20}%
\special{ar 4225 1100 101 54  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 4225 2262 4326 2316 4893 2647 4893 2647
% 
\special{pn 20}%
\special{ar 4225 1862 101 54  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 4117 1506 4117 2242
% 
\special{pn 20}%
\special{pa 4117 1106}%
\special{pa 4117 1842}%
\special{fp}%
% LINE 0 0 3 0
% 2 4340 1527 4340 2262
% 
\special{pn 20}%
\special{pa 4340 1127}%
\special{pa 4340 1862}%
\special{fp}%
% STR 2 0 3 0
% 3 1086 3457 1086 3525 2 0
% t=-0.5
\put(10.8600,-31.2500){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 2436 3457 2436 3525 2 0
% t=0
\put(24.3600,-31.2500){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 4056 3457 4056 3525 2 0
% t=0.5
\put(40.5600,-31.2500){\makebox(0,0)[lb]{t=0.5}}%
% STR 2 0 3 0
% 3 2322 3680 2322 3747 2 0
% Figure \ref{rev}.1: $L_+$
\put(23.2200,-33.4700){\makebox(0,0)[lb]{Figure \ref{rev}.1: $L_+$}}%
% ELLIPSE 2 0 3 0
% 4 2646 636 3024 804 3024 804 3024 804
% 
\special{pn 8}%
\special{ar 2646 236 378 168  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2268 649 2268 3174
% 
\special{pn 8}%
\special{pa 2268 249}%
\special{pa 2268 2774}%
\special{fp}%
% LINE 2 0 3 2
% 2 3030 642 3030 3174
% 
\special{pn 8}%
\special{pa 3030 242}%
\special{pa 3030 2774}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 2646 3174 3024 3342 3024 3342 3024 3342
% 
\special{pn 8}%
\special{ar 2646 2774 378 168  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 2639 629 2740 683 3307 1014 3307 1014
% 
\special{pn 20}%
\special{ar 2639 229 101 54  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 2747 649 2747 1479
% 
\special{pn 20}%
\special{pa 2747 249}%
\special{pa 2747 1079}%
\special{fp}%
% LINE 0 0 3 6
% 2 2531 663 2531 1486
% 
\special{pn 20}%
\special{pa 2531 263}%
\special{pa 2531 1086}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 2538 3120 2538 3111 2542 3103 2548 3095 2557 3088 2567 3081 2580 3076 2592 3072 2608 3068 2623 3067 2639 3066 2655 3067 2670 3068 2684 3072 2699 3076 2710 3081 2720 3088 2729 3095 2736 3103 2738 3111 2740 3120 2738 3129 2736 3137 2729 3144 2720 3151 2710 3158 2699 3164 2684 3167 2670 3171 2655 3173 2639 3174 2623 3173 2608 3171 2592 3167 2580 3164 2567 3158 2557 3151 2548 3144 2542 3137 2538 3129 2538 3120
% 
\special{pn 20}%
\special{pa 2538 2720}%
\special{pa 2551 2692}%
\special{pa 2579 2676}%
\special{pa 2609 2668}%
\special{pa 2641 2666}%
\special{pa 2673 2669}%
\special{pa 2704 2678}%
\special{pa 2730 2696}%
\special{pa 2739 2725}%
\special{pa 2721 2750}%
\special{pa 2693 2765}%
\special{pa 2662 2772}%
\special{pa 2630 2774}%
\special{pa 2599 2769}%
\special{pa 2568 2759}%
\special{pa 2543 2739}%
\special{pa 2538 2720}%
\special{sp}%
% LINE 0 0 3 8
% 2 2531 3099 2531 2269
% 
\special{pn 20}%
\special{pa 2531 2699}%
\special{pa 2531 1869}%
\special{fp}%
% LINE 0 0 3 9
% 2 2747 3086 2747 2262
% 
\special{pn 20}%
\special{pa 2747 2686}%
\special{pa 2747 1862}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1228 642 1606 811 1606 811 1606 811
% 
\special{pn 8}%
\special{ar 1228 242 378 169  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1228 3180 1606 3349 1606 3349 1606 3349
% 
\special{pn 8}%
\special{ar 1228 2780 378 169  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1613 649 1613 3180
% 
\special{pn 8}%
\special{pa 1613 249}%
\special{pa 1613 2780}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 656 850 3180
% 
\special{pn 8}%
\special{pa 850 256}%
\special{pa 850 2780}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4252 629 4630 798 4630 798 4630 798
% 
\special{pn 8}%
\special{ar 4252 229 378 169  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4252 3167 4630 3336 4630 3336 4630 3336
% 
\special{pn 8}%
\special{ar 4252 2767 378 169  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4637 636 4637 3167
% 
\special{pn 8}%
\special{pa 4637 236}%
\special{pa 4637 2767}%
\special{fp}%
% LINE 2 0 3 0
% 2 3874 642 3874 3167
% 
\special{pn 8}%
\special{pa 3874 242}%
\special{pa 3874 2767}%
\special{fp}%
\end{picture}%


==> 1.2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(39.76,32.90)(8.50,-33.49)
% ELLIPSE 2 0 3 0
% 4 2736 645 3133 821 3133 821 3133 821
% 
\special{pn 8}%
\special{ar 2736 245 397 176  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2842 3217 2842 2352
% 
\special{pn 20}%
\special{pa 2842 2817}%
\special{pa 2842 1952}%
\special{fp}%
% LINE 0 0 3 0
% 2 2615 3231 2615 2359
% 
\special{pn 20}%
\special{pa 2615 2831}%
\special{pa 2615 1959}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 2622 3253 2622 3244 2627 3235 2633 3227 2642 3219 2653 3212 2667 3207 2679 3203 2696 3198 2712 3197 2728 3196 2745 3197 2761 3198 2776 3203 2791 3207 2803 3212 2814 3219 2823 3227 2830 3235 2832 3244 2835 3253 2832 3262 2830 3271 2823 3278 2814 3286 2803 3293 2791 3299 2776 3302 2761 3307 2745 3309 2728 3310 2712 3309 2696 3307 2679 3302 2667 3299 2653 3293 2642 3286 2633 3278 2627 3271 2622 3262 2622 3253
% 
\special{pn 20}%
\special{pa 2622 2853}%
\special{pa 2635 2825}%
\special{pa 2662 2809}%
\special{pa 2692 2799}%
\special{pa 2724 2796}%
\special{pa 2756 2797}%
\special{pa 2787 2806}%
\special{pa 2815 2820}%
\special{pa 2833 2846}%
\special{pa 2826 2875}%
\special{pa 2801 2894}%
\special{pa 2770 2904}%
\special{pa 2739 2909}%
\special{pa 2707 2909}%
\special{pa 2676 2901}%
\special{pa 2646 2889}%
\special{pa 2624 2866}%
\special{pa 2622 2853}%
\special{sp}%
% LINE 0 0 3 0
% 2 2615 673 2615 1537
% 
\special{pn 20}%
\special{pa 2615 273}%
\special{pa 2615 1137}%
\special{fp}%
% LINE 0 0 3 0
% 2 2842 658 2842 1530
% 
\special{pn 20}%
\special{pa 2842 258}%
\special{pa 2842 1130}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2728 637 2835 694 3430 1042 3430 1042
% 
\special{pn 20}%
\special{ar 2728 237 107 57  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2736 3310 3133 3486 3133 3486 3133 3486
% 
\special{pn 8}%
\special{ar 2736 2910 397 176  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3139 651 3139 3310
% 
\special{pn 8}%
\special{pa 3139 251}%
\special{pa 3139 2910}%
\special{fp}%
% LINE 2 0 3 0
% 2 2339 658 2339 3310
% 
\special{pn 8}%
\special{pa 2339 258}%
\special{pa 2339 2910}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1247 651 1644 829 1644 829 1644 829
% 
\special{pn 8}%
\special{ar 1247 251 397 178  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1247 3316 1644 3493 1644 3493 1644 3493
% 
\special{pn 8}%
\special{ar 1247 2916 397 177  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1651 658 1651 3316
% 
\special{pn 8}%
\special{pa 1651 258}%
\special{pa 1651 2916}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 666 850 3316
% 
\special{pn 8}%
\special{pa 850 266}%
\special{pa 850 2916}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4422 637 4819 815 4819 815 4819 815
% 
\special{pn 8}%
\special{ar 4422 237 397 178  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4422 3302 4819 3480 4819 3480 4819 3480
% 
\special{pn 8}%
\special{ar 4422 2902 397 178  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4826 645 4826 3302
% 
\special{pn 8}%
\special{pa 4826 245}%
\special{pa 4826 2902}%
\special{fp}%
% LINE 2 0 3 0
% 2 4025 651 4025 3302
% 
\special{pn 8}%
\special{pa 4025 251}%
\special{pa 4025 2902}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2728 1545 2835 1601 3430 1949 3430 1949
% 
\special{pn 20}%
\special{ar 2728 1145 107 56  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 2728 2338 2835 2395 3430 2743 3430 2743
% 
\special{pn 20}%
\special{ar 2728 1938 107 57  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 2742 1885 3139 2062 3139 2062 3139 2062
% 
\special{pn 20}%
\special{ar 2742 1485 397 177  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1098 3607 1098 3678 2 0
% t=-0.5
\put(10.9800,-32.7800){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 2515 3607 2515 3678 2 0
% t=0
\put(25.1500,-32.7800){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 4216 3607 4216 3678 2 0
% t=0.5
\put(42.1600,-32.7800){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 2736 645 3133 821 3133 821 3133 821
% 
\special{pn 8}%
\special{ar 2736 245 397 176  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2339 658 2339 3310
% 
\special{pn 8}%
\special{pa 2339 258}%
\special{pa 2339 2910}%
\special{fp}%
% LINE 2 0 3 2
% 2 3139 651 3139 3310
% 
\special{pn 8}%
\special{pa 3139 251}%
\special{pa 3139 2910}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 2736 3310 3133 3486 3133 3486 3133 3486
% 
\special{pn 8}%
\special{ar 2736 2910 397 176  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 2728 637 2835 694 3430 1042 3430 1042
% 
\special{pn 20}%
\special{ar 2728 237 107 57  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 2842 658 2842 1530
% 
\special{pn 20}%
\special{pa 2842 258}%
\special{pa 2842 1130}%
\special{fp}%
% LINE 0 0 3 6
% 2 2615 673 2615 1537
% 
\special{pn 20}%
\special{pa 2615 273}%
\special{pa 2615 1137}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 2622 3253 2622 3244 2627 3235 2633 3227 2642 3219 2653 3212 2667 3207 2679 3203 2696 3198 2712 3197 2728 3196 2745 3197 2761 3198 2776 3203 2791 3207 2803 3212 2814 3219 2823 3227 2830 3235 2832 3244 2835 3253 2832 3262 2830 3271 2823 3278 2814 3286 2803 3293 2791 3299 2776 3302 2761 3307 2745 3309 2728 3310 2712 3309 2696 3307 2679 3302 2667 3299 2653 3293 2642 3286 2633 3278 2627 3271 2622 3262 2622 3253
% 
\special{pn 20}%
\special{pa 2622 2853}%
\special{pa 2635 2825}%
\special{pa 2662 2809}%
\special{pa 2692 2799}%
\special{pa 2724 2796}%
\special{pa 2756 2797}%
\special{pa 2787 2806}%
\special{pa 2815 2820}%
\special{pa 2833 2846}%
\special{pa 2826 2875}%
\special{pa 2801 2894}%
\special{pa 2770 2904}%
\special{pa 2739 2909}%
\special{pa 2707 2909}%
\special{pa 2676 2901}%
\special{pa 2646 2889}%
\special{pa 2624 2866}%
\special{pa 2622 2853}%
\special{sp}%
% LINE 0 0 3 8
% 2 2615 3231 2615 2359
% 
\special{pn 20}%
\special{pa 2615 2831}%
\special{pa 2615 1959}%
\special{fp}%
% LINE 0 0 3 9
% 2 2842 3217 2842 2352
% 
\special{pn 20}%
\special{pa 2842 2817}%
\special{pa 2842 1952}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1247 651 1644 829 1644 829 1644 829
% 
\special{pn 8}%
\special{ar 1247 251 397 178  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1247 3316 1644 3493 1644 3493 1644 3493
% 
\special{pn 8}%
\special{ar 1247 2916 397 177  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1651 658 1651 3316
% 
\special{pn 8}%
\special{pa 1651 258}%
\special{pa 1651 2916}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 666 850 3316
% 
\special{pn 8}%
\special{pa 850 266}%
\special{pa 850 2916}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4422 637 4819 815 4819 815 4819 815
% 
\special{pn 8}%
\special{ar 4422 237 397 178  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4422 3302 4819 3480 4819 3480 4819 3480
% 
\special{pn 8}%
\special{ar 4422 2902 397 178  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4826 645 4826 3302
% 
\special{pn 8}%
\special{pa 4826 245}%
\special{pa 4826 2902}%
\special{fp}%
% LINE 2 0 3 0
% 2 4025 651 4025 3302
% 
\special{pn 8}%
\special{pa 4025 251}%
\special{pa 4025 2902}%
\special{fp}%
% LINE 2 2 3 0
% 2 2600 1545 1375 1545
% 
\special{pn 8}%
\special{pa 2600 1145}%
\special{pa 1375 1145}%
\special{dt 0.045}%
\special{pa 1375 1145}%
\special{pa 1376 1145}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2608 2359 1396 2359
% 
\special{pn 8}%
\special{pa 2608 1959}%
\special{pa 1396 1959}%
\special{dt 0.045}%
\special{pa 1396 1959}%
\special{pa 1397 1959}%
\special{dt 0.045}%
% ELLIPSE 0 0 3 0
% 4 1254 1545 1360 1601 1956 1949 1956 1949
% 
\special{pn 20}%
\special{ar 1254 1145 106 56  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 1
% 4 1254 2346 1360 2403 1956 2749 1956 2749
% 
\special{pn 20}%
\special{ar 1254 1946 106 57  0.0000000 6.2831853}%
% LINE 0 0 3 2
% 2 1141 1552 1141 2324
% 
\special{pn 20}%
\special{pa 1141 1152}%
\special{pa 1141 1924}%
\special{fp}%
% LINE 0 0 3 3
% 2 1375 1573 1375 2346
% 
\special{pn 20}%
\special{pa 1375 1173}%
\special{pa 1375 1946}%
\special{fp}%
% STR 2 0 3 0
% 3 2374 3848 2374 3919 2 0
% Figure \ref{rev}.2: $L_-$
\put(23.7400,-35.1900){\makebox(0,0)[lb]{Figure \ref{rev}.2: $L_-$}}%
\end{picture}%


==> 30.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(37.87,32.10)(8.50,-32.70)
% ELLIPSE 2 0 3 0
% 4 2646 636 3024 804 3024 804 3024 804
% 
\special{pn 8}%
\special{ar 2646 236 378 168  0.0000000 6.2831853}%
% SPLINE 0 0 1 0
% 41 2538 3120 2538 3111 2542 3103 2548 3095 2557 3088 2567 3081 2580 3076 2592 3072 2608 3068 2623 3067 2639 3066 2655 3067 2670 3068 2684 3072 2699 3076 2710 3081 2720 3088 2729 3095 2736 3103 2738 3111 2740 3120 2738 3129 2736 3137 2729 3144 2720 3151 2710 3158 2699 3164 2684 3167 2670 3171 2655 3173 2639 3174 2623 3173 2608 3171 2592 3167 2580 3164 2567 3158 2557 3151 2548 3144 2542 3137 2538 3129 2538 3120
% 
\special{sh 0.300}%
\special{pn 20}%
\special{pa 2538 2720}%
\special{pa 2551 2692}%
\special{pa 2579 2676}%
\special{pa 2609 2668}%
\special{pa 2641 2666}%
\special{pa 2673 2669}%
\special{pa 2704 2678}%
\special{pa 2730 2696}%
\special{pa 2739 2725}%
\special{pa 2721 2750}%
\special{pa 2693 2765}%
\special{pa 2662 2772}%
\special{pa 2630 2774}%
\special{pa 2599 2769}%
\special{pa 2568 2759}%
\special{pa 2543 2739}%
\special{pa 2538 2720}%
\special{sp}%
% ELLIPSE 0 0 0 0
% 4 2639 629 2740 683 3307 1014 3307 1014
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 2639 229 101 54  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2646 3174 3024 3342 3024 3342 3024 3342
% 
\special{pn 8}%
\special{ar 2646 2774 378 168  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3030 642 3030 3174
% 
\special{pn 8}%
\special{pa 3030 242}%
\special{pa 3030 2774}%
\special{fp}%
% LINE 2 0 3 0
% 2 2268 649 2268 3174
% 
\special{pn 8}%
\special{pa 2268 249}%
\special{pa 2268 2774}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1228 642 1606 811 1606 811 1606 811
% 
\special{pn 8}%
\special{ar 1228 242 378 169  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1228 3180 1606 3349 1606 3349 1606 3349
% 
\special{pn 8}%
\special{ar 1228 2780 378 169  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1613 649 1613 3180
% 
\special{pn 8}%
\special{pa 1613 249}%
\special{pa 1613 2780}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 656 850 3180
% 
\special{pn 8}%
\special{pa 850 256}%
\special{pa 850 2780}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4252 629 4630 798 4630 798 4630 798
% 
\special{pn 8}%
\special{ar 4252 229 378 169  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4252 3167 4630 3336 4630 3336 4630 3336
% 
\special{pn 8}%
\special{ar 4252 2767 378 169  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4637 636 4637 3167
% 
\special{pn 8}%
\special{pa 4637 236}%
\special{pa 4637 2767}%
\special{fp}%
% LINE 2 0 3 0
% 2 3874 642 3874 3167
% 
\special{pn 8}%
\special{pa 3874 242}%
\special{pa 3874 2767}%
\special{fp}%
% STR 2 0 3 0
% 3 1086 3457 1086 3525 2 0
% t=-0.5
\put(10.8600,-31.2500){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 2436 3457 2436 3525 2 0
% t=0
\put(24.3600,-31.2500){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 4056 3457 4056 3525 2 0
% t=0.5
\put(40.5600,-31.2500){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 2646 636 3024 804 3024 804 3024 804
% 
\special{pn 8}%
\special{ar 2646 236 378 168  0.0000000 6.2831853}%
% SPLINE 0 0 0 0
% 41 2538 3120 2538 3111 2542 3103 2548 3095 2557 3088 2567 3081 2580 3076 2592 3072 2608 3068 2623 3067 2639 3066 2655 3067 2670 3068 2684 3072 2699 3076 2710 3081 2720 3088 2729 3095 2736 3103 2738 3111 2740 3120 2738 3129 2736 3137 2729 3144 2720 3151 2710 3158 2699 3164 2684 3167 2670 3171 2655 3173 2639 3174 2623 3173 2608 3171 2592 3167 2580 3164 2567 3158 2557 3151 2548 3144 2542 3137 2538 3129 2538 3120
% 
\special{sh 0.600}%
\special{pn 20}%
\special{pa 2538 2720}%
\special{pa 2551 2692}%
\special{pa 2579 2676}%
\special{pa 2609 2668}%
\special{pa 2641 2666}%
\special{pa 2673 2669}%
\special{pa 2704 2678}%
\special{pa 2730 2696}%
\special{pa 2739 2725}%
\special{pa 2721 2750}%
\special{pa 2693 2765}%
\special{pa 2662 2772}%
\special{pa 2630 2774}%
\special{pa 2599 2769}%
\special{pa 2568 2759}%
\special{pa 2543 2739}%
\special{pa 2538 2720}%
\special{sp}%
% ELLIPSE 0 0 0 0
% 4 2639 629 2740 683 3307 1014 3307 1014
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 2639 229 101 54  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2646 3174 3024 3342 3024 3342 3024 3342
% 
\special{pn 8}%
\special{ar 2646 2774 378 168  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3030 642 3030 3174
% 
\special{pn 8}%
\special{pa 3030 242}%
\special{pa 3030 2774}%
\special{fp}%
% LINE 2 0 3 0
% 2 2268 649 2268 3174
% 
\special{pn 8}%
\special{pa 2268 249}%
\special{pa 2268 2774}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1228 642 1606 811 1606 811 1606 811
% 
\special{pn 8}%
\special{ar 1228 242 378 169  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1228 3180 1606 3349 1606 3349 1606 3349
% 
\special{pn 8}%
\special{ar 1228 2780 378 169  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1613 649 1613 3180
% 
\special{pn 8}%
\special{pa 1613 249}%
\special{pa 1613 2780}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 656 850 3180
% 
\special{pn 8}%
\special{pa 850 256}%
\special{pa 850 2780}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4252 629 4630 798 4630 798 4630 798
% 
\special{pn 8}%
\special{ar 4252 229 378 169  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4252 3167 4630 3336 4630 3336 4630 3336
% 
\special{pn 8}%
\special{ar 4252 2767 378 169  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4637 636 4637 3167
% 
\special{pn 8}%
\special{pa 4637 236}%
\special{pa 4637 2767}%
\special{fp}%
% LINE 2 0 3 0
% 2 3874 642 3874 3167
% 
\special{pn 8}%
\special{pa 3874 242}%
\special{pa 3874 2767}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2646 1945 3024 2114 3024 2114 3024 2114
% 
\special{pn 20}%
\special{ar 2646 1545 378 169  0.0000000 6.2831853}%
% BOX 2 5 2 0
% 2 2301 1837 2362 1898
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2301 1437}%
\special{pa 2362 1437}%
\special{pa 2362 1498}%
\special{pa 2301 1498}%
\special{pa 2301 1437}%
\special{ip}%
% BOX 2 5 2 0
% 2 2922 1824 2983 1884
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2922 1424}%
\special{pa 2983 1424}%
\special{pa 2983 1484}%
\special{pa 2922 1484}%
\special{pa 2922 1424}%
\special{ip}%
% BOX 2 5 2 0
% 2 2760 1770 2821 1830
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2760 1370}%
\special{pa 2821 1370}%
\special{pa 2821 1430}%
\special{pa 2760 1430}%
\special{pa 2760 1370}%
\special{ip}%
% BOX 2 5 2 0
% 2 2605 1749 2666 1810
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2605 1349}%
\special{pa 2666 1349}%
\special{pa 2666 1410}%
\special{pa 2605 1410}%
\special{pa 2605 1349}%
\special{ip}%
% BOX 2 5 2 0
% 2 2450 1770 2511 1830
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2450 1370}%
\special{pa 2511 1370}%
\special{pa 2511 1430}%
\special{pa 2450 1430}%
\special{pa 2450 1370}%
\special{ip}%
% ELLIPSE 0 0 3 0
% 4 2639 1756 3017 1925 3017 1925 3017 1925
% 
\special{pn 20}%
\special{ar 2639 1356 378 169  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 32 2274 1803 2274 1972 2369 1878 2369 2046 2531 1925 2531 2087 2706 1932 2713 2100 2841 1884 2848 2080 2976 1851 2970 2013 2889 1635 2889 1689 2889 1756 2889 1803 2720 1608 2720 1655 2720 1709 2727 1763 2551 1601 2558 1655 2558 1709 2558 1783 2389 1628 2389 1702 2389 1756 2389 1810 2274 1810 2281 1965 2281 1803 2268 1965
% 
\special{pn 20}%
\special{pa 2274 1403}%
\special{pa 2274 1572}%
\special{fp}%
\special{pa 2369 1478}%
\special{pa 2369 1646}%
\special{fp}%
\special{pa 2531 1525}%
\special{pa 2531 1687}%
\special{fp}%
\special{pa 2706 1532}%
\special{pa 2713 1700}%
\special{fp}%
\special{pa 2841 1484}%
\special{pa 2848 1680}%
\special{fp}%
\special{pa 2976 1451}%
\special{pa 2970 1613}%
\special{fp}%
\special{pa 2889 1235}%
\special{pa 2889 1289}%
\special{fp}%
\special{pa 2889 1356}%
\special{pa 2889 1403}%
\special{fp}%
\special{pa 2720 1208}%
\special{pa 2720 1255}%
\special{fp}%
\special{pa 2720 1309}%
\special{pa 2727 1363}%
\special{fp}%
\special{pa 2551 1201}%
\special{pa 2558 1255}%
\special{fp}%
\special{pa 2558 1309}%
\special{pa 2558 1383}%
\special{fp}%
\special{pa 2389 1228}%
\special{pa 2389 1302}%
\special{fp}%
\special{pa 2389 1356}%
\special{pa 2389 1410}%
\special{fp}%
\special{pa 2274 1410}%
\special{pa 2281 1565}%
\special{fp}%
\special{pa 2281 1403}%
\special{pa 2268 1565}%
\special{fp}%
% STR 2 0 3 0
% 3 1190 3740 1190 3840 2 0
% Figure \ref{rev}.3: $L_0$ of a $(1,2)$-pass-move-triple
\put(11.9000,-34.4000){\makebox(0,0)[lb]{Figure \ref{rev}.3: $L_0$ of a $(1,2)$-pass-move-triple}}%
\end{picture}%


==> 4+.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(56.10,43.70)(8.50,-44.30)
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% LINE 0 0 3 0
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 0
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% LINE 0 0 3 0
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 1990 3650 2070 4490 2560 4490 2560
% 
\special{pn 20}%
\special{ar 3500 1590 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3500 3110 3650 3190 4490 3680 4490 3680
% 
\special{pn 20}%
\special{ar 3500 2710 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3520 2470 4080 2720 4080 2720 4080 2720
% 
\special{pn 20}%
\special{ar 3520 2070 560 250  0.0000000 6.2831853}%
% LINE 2 2 3 0
% 2 3660 2000 5730 2000
% 
\special{pn 8}%
\special{pa 3660 1600}%
\special{pa 5730 1600}%
\special{dt 0.045}%
\special{pa 5730 1600}%
\special{pa 5729 1600}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3680 3120 5750 3120
% 
\special{pn 8}%
\special{pa 3680 2720}%
\special{pa 5750 2720}%
\special{dt 0.045}%
\special{pa 5750 2720}%
\special{pa 5749 2720}%
\special{dt 0.045}%
% ELLIPSE 0 0 3 0
% 4 5850 2000 6000 2080 6840 2570 6840 2570
% 
\special{pn 20}%
\special{ar 5850 1600 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 5850 3130 6000 3210 6840 3700 6840 3700
% 
\special{pn 20}%
\special{ar 5850 2730 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 5690 2010 5690 3100
% 
\special{pn 20}%
\special{pa 5690 1610}%
\special{pa 5690 2700}%
\special{fp}%
% LINE 0 0 3 0
% 2 6020 2040 6020 3130
% 
\special{pn 20}%
\special{pa 6020 1640}%
\special{pa 6020 2730}%
\special{fp}%
% STR 2 0 3 0
% 3 1200 4900 1200 5000 2 0
% t=-0.5
\put(12.0000,-46.0000){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 3200 4900 3200 5000 2 0
% t=0
\put(32.0000,-46.0000){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 5600 4900 5600 5000 2 0
% t=0.5
\put(56.0000,-46.0000){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% LINE 2 0 3 2
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% LINE 0 0 3 6
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 8
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% LINE 0 0 3 9
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
\end{picture}%


==> 4-.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(56.10,43.70)(8.50,-44.30)
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% LINE 0 0 3 0
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 0
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% LINE 0 0 3 0
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 1990 3650 2070 4490 2560 4490 2560
% 
\special{pn 20}%
\special{ar 3500 1590 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3500 3110 3650 3190 4490 3680 4490 3680
% 
\special{pn 20}%
\special{ar 3500 2710 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3520 2470 4080 2720 4080 2720 4080 2720
% 
\special{pn 20}%
\special{ar 3520 2070 560 250  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1200 4900 1200 5000 2 0
% t=-0.5
\put(12.0000,-46.0000){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 3200 4900 3200 5000 2 0
% t=0
\put(32.0000,-46.0000){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 5600 4900 5600 5000 2 0
% t=0.5
\put(56.0000,-46.0000){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% LINE 2 0 3 2
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% LINE 0 0 3 6
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 8
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% LINE 0 0 3 9
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% LINE 2 2 3 0
% 2 3320 1990 1590 1990
% 
\special{pn 8}%
\special{pa 3320 1590}%
\special{pa 1590 1590}%
\special{dt 0.045}%
\special{pa 1590 1590}%
\special{pa 1591 1590}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3330 3140 1620 3140
% 
\special{pn 8}%
\special{pa 3330 2740}%
\special{pa 1620 2740}%
\special{dt 0.045}%
\special{pa 1620 2740}%
\special{pa 1621 2740}%
\special{dt 0.045}%
% ELLIPSE 0 0 3 0
% 4 1420 1990 1570 2070 2410 2560 2410 2560
% 
\special{pn 20}%
\special{ar 1420 1590 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 1
% 4 1420 3120 1570 3200 2410 3690 2410 3690
% 
\special{pn 20}%
\special{ar 1420 2720 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 2
% 2 1260 2000 1260 3090
% 
\special{pn 20}%
\special{pa 1260 1600}%
\special{pa 1260 2690}%
\special{fp}%
% LINE 0 0 3 3
% 2 1590 2030 1590 3120
% 
\special{pn 20}%
\special{pa 1590 1630}%
\special{pa 1590 2720}%
\special{fp}%
\end{picture}%


==> 4.1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(37.87,32.10)(8.50,-32.70)
% ELLIPSE 2 0 3 0
% 4 2646 636 3024 804 3024 804 3024 804
% 
\special{pn 8}%
\special{ar 2646 236 378 168  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2747 3086 2747 2262
% 
\special{pn 20}%
\special{pa 2747 2686}%
\special{pa 2747 1862}%
\special{fp}%
% LINE 0 0 3 0
% 2 2531 3099 2531 2269
% 
\special{pn 20}%
\special{pa 2531 2699}%
\special{pa 2531 1869}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 2538 3120 2538 3111 2542 3103 2548 3095 2557 3088 2567 3081 2580 3076 2592 3072 2608 3068 2623 3067 2639 3066 2655 3067 2670 3068 2684 3072 2699 3076 2710 3081 2720 3088 2729 3095 2736 3103 2738 3111 2740 3120 2738 3129 2736 3137 2729 3144 2720 3151 2710 3158 2699 3164 2684 3167 2670 3171 2655 3173 2639 3174 2623 3173 2608 3171 2592 3167 2580 3164 2567 3158 2557 3151 2548 3144 2542 3137 2538 3129 2538 3120
% 
\special{pn 20}%
\special{pa 2538 2720}%
\special{pa 2551 2692}%
\special{pa 2579 2676}%
\special{pa 2609 2668}%
\special{pa 2641 2666}%
\special{pa 2673 2669}%
\special{pa 2704 2678}%
\special{pa 2730 2696}%
\special{pa 2739 2725}%
\special{pa 2721 2750}%
\special{pa 2693 2765}%
\special{pa 2662 2772}%
\special{pa 2630 2774}%
\special{pa 2599 2769}%
\special{pa 2568 2759}%
\special{pa 2543 2739}%
\special{pa 2538 2720}%
\special{sp}%
% LINE 0 0 3 0
% 2 2531 663 2531 1486
% 
\special{pn 20}%
\special{pa 2531 263}%
\special{pa 2531 1086}%
\special{fp}%
% LINE 0 0 3 0
% 2 2747 649 2747 1479
% 
\special{pn 20}%
\special{pa 2747 249}%
\special{pa 2747 1079}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2639 629 2740 683 3307 1014 3307 1014
% 
\special{pn 20}%
\special{ar 2639 229 101 54  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2646 3174 3024 3342 3024 3342 3024 3342
% 
\special{pn 8}%
\special{ar 2646 2774 378 168  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3030 642 3030 3174
% 
\special{pn 8}%
\special{pa 3030 242}%
\special{pa 3030 2774}%
\special{fp}%
% LINE 2 0 3 0
% 2 2268 649 2268 3174
% 
\special{pn 8}%
\special{pa 2268 249}%
\special{pa 2268 2774}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1228 642 1606 811 1606 811 1606 811
% 
\special{pn 8}%
\special{ar 1228 242 378 169  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1228 3180 1606 3349 1606 3349 1606 3349
% 
\special{pn 8}%
\special{ar 1228 2780 378 169  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1613 649 1613 3180
% 
\special{pn 8}%
\special{pa 1613 249}%
\special{pa 1613 2780}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 656 850 3180
% 
\special{pn 8}%
\special{pa 850 256}%
\special{pa 850 2780}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4252 629 4630 798 4630 798 4630 798
% 
\special{pn 8}%
\special{ar 4252 229 378 169  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4252 3167 4630 3336 4630 3336 4630 3336
% 
\special{pn 8}%
\special{ar 4252 2767 378 169  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4637 636 4637 3167
% 
\special{pn 8}%
\special{pa 4637 236}%
\special{pa 4637 2767}%
\special{fp}%
% LINE 2 0 3 0
% 2 3874 642 3874 3167
% 
\special{pn 8}%
\special{pa 3874 242}%
\special{pa 3874 2767}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2639 1493 2740 1547 3307 1878 3307 1878
% 
\special{pn 20}%
\special{ar 2639 1093 101 54  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 2639 2249 2740 2303 3307 2634 3307 2634
% 
\special{pn 20}%
\special{ar 2639 1849 101 54  0.0000000 6.2831853}%
% LINE 2 2 3 0
% 2 2747 1500 4144 1500
% 
\special{pn 8}%
\special{pa 2747 1100}%
\special{pa 4144 1100}%
\special{dt 0.045}%
\special{pa 4144 1100}%
\special{pa 4143 1100}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2760 2256 4158 2256
% 
\special{pn 8}%
\special{pa 2760 1856}%
\special{pa 4158 1856}%
\special{dt 0.045}%
\special{pa 4158 1856}%
\special{pa 4157 1856}%
\special{dt 0.045}%
% ELLIPSE 0 0 3 0
% 4 4225 1500 4326 1554 4893 1884 4893 1884
% 
\special{pn 20}%
\special{ar 4225 1100 101 54  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 4225 2262 4326 2316 4893 2647 4893 2647
% 
\special{pn 20}%
\special{ar 4225 1862 101 54  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 4117 1506 4117 2242
% 
\special{pn 20}%
\special{pa 4117 1106}%
\special{pa 4117 1842}%
\special{fp}%
% LINE 0 0 3 0
% 2 4340 1527 4340 2262
% 
\special{pn 20}%
\special{pa 4340 1127}%
\special{pa 4340 1862}%
\special{fp}%
% STR 2 0 3 0
% 3 1086 3457 1086 3525 2 0
% t=-0.5
\put(10.8600,-31.2500){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 2436 3457 2436 3525 2 0
% t=0
\put(24.3600,-31.2500){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 4056 3457 4056 3525 2 0
% t=0.5
\put(40.5600,-31.2500){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 2646 636 3024 804 3024 804 3024 804
% 
\special{pn 8}%
\special{ar 2646 236 378 168  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2747 3086 2747 2262
% 
\special{pn 20}%
\special{pa 2747 2686}%
\special{pa 2747 1862}%
\special{fp}%
% LINE 0 0 3 0
% 2 2531 3099 2531 2269
% 
\special{pn 20}%
\special{pa 2531 2699}%
\special{pa 2531 1869}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 2538 3120 2538 3111 2542 3103 2548 3095 2557 3088 2567 3081 2580 3076 2592 3072 2608 3068 2623 3067 2639 3066 2655 3067 2670 3068 2684 3072 2699 3076 2710 3081 2720 3088 2729 3095 2736 3103 2738 3111 2740 3120 2738 3129 2736 3137 2729 3144 2720 3151 2710 3158 2699 3164 2684 3167 2670 3171 2655 3173 2639 3174 2623 3173 2608 3171 2592 3167 2580 3164 2567 3158 2557 3151 2548 3144 2542 3137 2538 3129 2538 3120
% 
\special{pn 20}%
\special{pa 2538 2720}%
\special{pa 2551 2692}%
\special{pa 2579 2676}%
\special{pa 2609 2668}%
\special{pa 2641 2666}%
\special{pa 2673 2669}%
\special{pa 2704 2678}%
\special{pa 2730 2696}%
\special{pa 2739 2725}%
\special{pa 2721 2750}%
\special{pa 2693 2765}%
\special{pa 2662 2772}%
\special{pa 2630 2774}%
\special{pa 2599 2769}%
\special{pa 2568 2759}%
\special{pa 2543 2739}%
\special{pa 2538 2720}%
\special{sp}%
% LINE 0 0 3 0
% 2 2531 663 2531 1486
% 
\special{pn 20}%
\special{pa 2531 263}%
\special{pa 2531 1086}%
\special{fp}%
% LINE 0 0 3 0
% 2 2747 649 2747 1479
% 
\special{pn 20}%
\special{pa 2747 249}%
\special{pa 2747 1079}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2639 629 2740 683 3307 1014 3307 1014
% 
\special{pn 20}%
\special{ar 2639 229 101 54  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2646 3174 3024 3342 3024 3342 3024 3342
% 
\special{pn 8}%
\special{ar 2646 2774 378 168  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3030 642 3030 3174
% 
\special{pn 8}%
\special{pa 3030 242}%
\special{pa 3030 2774}%
\special{fp}%
% LINE 2 0 3 0
% 2 2268 649 2268 3174
% 
\special{pn 8}%
\special{pa 2268 249}%
\special{pa 2268 2774}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1228 642 1606 811 1606 811 1606 811
% 
\special{pn 8}%
\special{ar 1228 242 378 169  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1228 3180 1606 3349 1606 3349 1606 3349
% 
\special{pn 8}%
\special{ar 1228 2780 378 169  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1613 649 1613 3180
% 
\special{pn 8}%
\special{pa 1613 249}%
\special{pa 1613 2780}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 656 850 3180
% 
\special{pn 8}%
\special{pa 850 256}%
\special{pa 850 2780}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4252 629 4630 798 4630 798 4630 798
% 
\special{pn 8}%
\special{ar 4252 229 378 169  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4252 3167 4630 3336 4630 3336 4630 3336
% 
\special{pn 8}%
\special{ar 4252 2767 378 169  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4637 636 4637 3167
% 
\special{pn 8}%
\special{pa 4637 236}%
\special{pa 4637 2767}%
\special{fp}%
% LINE 2 0 3 0
% 2 3874 642 3874 3167
% 
\special{pn 8}%
\special{pa 3874 242}%
\special{pa 3874 2767}%
\special{fp}%
% STR 2 0 3 0
% 3 1260 3773 1260 3840 2 0
% Figure \ref{rev}.1: $L_+$ of a $(1,2)$-pass-move-triple
\put(12.6000,-34.4000){\makebox(0,0)[lb]{Figure \ref{rev}.1: $L_+$ of a $(1,2)$-pass-move-triple}}%
% ELLIPSE 0 0 3 0
% 4 2646 1945 3024 2114 3024 2114 3024 2114
% 
\special{pn 20}%
\special{ar 2646 1545 378 169  0.0000000 6.2831853}%
% BOX 2 5 2 0
% 2 2301 1837 2362 1898
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2301 1437}%
\special{pa 2362 1437}%
\special{pa 2362 1498}%
\special{pa 2301 1498}%
\special{pa 2301 1437}%
\special{ip}%
% BOX 2 5 2 0
% 2 2922 1824 2983 1884
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2922 1424}%
\special{pa 2983 1424}%
\special{pa 2983 1484}%
\special{pa 2922 1484}%
\special{pa 2922 1424}%
\special{ip}%
% BOX 2 5 2 0
% 2 2760 1770 2821 1830
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2760 1370}%
\special{pa 2821 1370}%
\special{pa 2821 1430}%
\special{pa 2760 1430}%
\special{pa 2760 1370}%
\special{ip}%
% BOX 2 5 2 0
% 2 2605 1749 2666 1810
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2605 1349}%
\special{pa 2666 1349}%
\special{pa 2666 1410}%
\special{pa 2605 1410}%
\special{pa 2605 1349}%
\special{ip}%
% BOX 2 5 2 0
% 2 2450 1770 2511 1830
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2450 1370}%
\special{pa 2511 1370}%
\special{pa 2511 1430}%
\special{pa 2450 1430}%
\special{pa 2450 1370}%
\special{ip}%
% ELLIPSE 0 0 3 0
% 4 2639 1756 3017 1925 3017 1925 3017 1925
% 
\special{pn 20}%
\special{ar 2639 1356 378 169  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3095 1618 3095 1685 2 0
% y
\put(30.9500,-12.8500){\makebox(0,0)[lb]{y}}%
% STR 2 0 3 0
% 3 3105 1777 3105 1845 2 0
% x
\put(31.0500,-14.4500){\makebox(0,0)[lb]{x}}%
% VECTOR 2 0 3 0
% 2 2970 1743 3084 1682
% 
\special{pn 8}%
\special{pa 2970 1343}%
\special{pa 3084 1282}%
\special{fp}%
\special{sh 1}%
\special{pa 3084 1282}%
\special{pa 3016 1296}%
\special{pa 3037 1307}%
\special{pa 3035 1331}%
\special{pa 3084 1282}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2976 1749 3078 1810
% 
\special{pn 8}%
\special{pa 2976 1349}%
\special{pa 3078 1410}%
\special{fp}%
\special{sh 1}%
\special{pa 3078 1410}%
\special{pa 3031 1359}%
\special{pa 3032 1383}%
\special{pa 3011 1393}%
\special{pa 3078 1410}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3078 1594 3165 1601
% 
\special{pn 8}%
\special{pa 3078 1194}%
\special{pa 3165 1201}%
\special{fp}%
\special{sh 1}%
\special{pa 3165 1201}%
\special{pa 3100 1176}%
\special{pa 3112 1197}%
\special{pa 3097 1216}%
\special{pa 3165 1201}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3084 1736 3165 1743
% 
\special{pn 8}%
\special{pa 3084 1336}%
\special{pa 3165 1343}%
\special{fp}%
\special{sh 1}%
\special{pa 3165 1343}%
\special{pa 3100 1317}%
\special{pa 3112 1338}%
\special{pa 3097 1357}%
\special{pa 3165 1343}%
\special{fp}%
% STR 2 0 3 0
% 3 3105 2082 3105 2150 2 0
% y
\put(31.0500,-17.5000){\makebox(0,0)[lb]{y}}%
% VECTOR 2 0 3 0
% 2 2970 2006 3084 1945
% 
\special{pn 8}%
\special{pa 2970 1606}%
\special{pa 3084 1545}%
\special{fp}%
\special{sh 1}%
\special{pa 3084 1545}%
\special{pa 3016 1559}%
\special{pa 3037 1570}%
\special{pa 3035 1594}%
\special{pa 3084 1545}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2976 2013 3078 2073
% 
\special{pn 8}%
\special{pa 2976 1613}%
\special{pa 3078 1673}%
\special{fp}%
\special{sh 1}%
\special{pa 3078 1673}%
\special{pa 3031 1622}%
\special{pa 3032 1646}%
\special{pa 3010 1656}%
\special{pa 3078 1673}%
\special{fp}%
% STR 2 0 3 0
% 3 3120 1893 3120 1960 2 0
% x
\put(31.2000,-15.6000){\makebox(0,0)[lb]{x}}%
% VECTOR 2 0 3 0
% 2 3084 2067 3172 2073
% 
\special{pn 8}%
\special{pa 3084 1667}%
\special{pa 3172 1673}%
\special{fp}%
\special{sh 1}%
\special{pa 3172 1673}%
\special{pa 3107 1649}%
\special{pa 3119 1669}%
\special{pa 3104 1688}%
\special{pa 3172 1673}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3098 1857 3179 1864
% 
\special{pn 8}%
\special{pa 3098 1457}%
\special{pa 3179 1464}%
\special{fp}%
\special{sh 1}%
\special{pa 3179 1464}%
\special{pa 3114 1438}%
\special{pa 3126 1459}%
\special{pa 3111 1478}%
\special{pa 3179 1464}%
\special{fp}%
\end{picture}%


==> 4.2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(39.18,33.29)(8.50,-33.90)
% ELLIPSE 2 0 3 0
% 4 2707 641 3098 816 3098 816 3098 816
% 
\special{pn 8}%
\special{ar 2707 241 391 175  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2813 3177 2813 2324
% 
\special{pn 20}%
\special{pa 2813 2777}%
\special{pa 2813 1924}%
\special{fp}%
% LINE 0 0 3 0
% 2 2589 3189 2589 2332
% 
\special{pn 20}%
\special{pa 2589 2789}%
\special{pa 2589 1932}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 2595 3211 2596 3202 2600 3193 2607 3186 2616 3179 2627 3171 2639 3166 2652 3162 2668 3158 2684 3156 2701 3155 2717 3156 2733 3158 2747 3162 2762 3166 2775 3171 2785 3179 2794 3186 2800 3193 2803 3202 2805 3211 2803 3221 2800 3229 2794 3236 2785 3244 2775 3251 2762 3257 2747 3261 2733 3264 2717 3266 2701 3267 2684 3266 2668 3264 2652 3261 2639 3257 2627 3251 2616 3244 2607 3236 2600 3229 2596 3221 2595 3211
% 
\special{pn 20}%
\special{pa 2595 2811}%
\special{pa 2610 2784}%
\special{pa 2636 2767}%
\special{pa 2667 2758}%
\special{pa 2699 2755}%
\special{pa 2731 2758}%
\special{pa 2762 2766}%
\special{pa 2789 2782}%
\special{pa 2805 2809}%
\special{pa 2793 2837}%
\special{pa 2767 2855}%
\special{pa 2736 2864}%
\special{pa 2704 2867}%
\special{pa 2672 2865}%
\special{pa 2641 2858}%
\special{pa 2613 2842}%
\special{pa 2595 2816}%
\special{pa 2595 2811}%
\special{sp}%
% LINE 0 0 3 0
% 2 2589 670 2589 1521
% 
\special{pn 20}%
\special{pa 2589 270}%
\special{pa 2589 1121}%
\special{fp}%
% LINE 0 0 3 0
% 2 2813 656 2813 1514
% 
\special{pn 20}%
\special{pa 2813 256}%
\special{pa 2813 1114}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2701 635 2805 691 3391 1032 3391 1032
% 
\special{pn 20}%
\special{ar 2701 235 104 56  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2707 3267 3098 3441 3098 3441 3098 3441
% 
\special{pn 8}%
\special{ar 2707 2867 391 174  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3105 648 3105 3267
% 
\special{pn 8}%
\special{pa 3105 248}%
\special{pa 3105 2867}%
\special{fp}%
% LINE 2 0 3 0
% 2 2316 656 2316 3267
% 
\special{pn 8}%
\special{pa 2316 256}%
\special{pa 2316 2867}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1241 648 1632 824 1632 824 1632 824
% 
\special{pn 8}%
\special{ar 1241 248 391 176  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1241 3274 1632 3449 1632 3449 1632 3449
% 
\special{pn 8}%
\special{ar 1241 2874 391 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1640 656 1640 3274
% 
\special{pn 8}%
\special{pa 1640 256}%
\special{pa 1640 2874}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 663 850 3274
% 
\special{pn 8}%
\special{pa 850 263}%
\special{pa 850 2874}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4369 635 4760 809 4760 809 4760 809
% 
\special{pn 8}%
\special{ar 4369 235 391 174  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4369 3261 4760 3434 4760 3434 4760 3434
% 
\special{pn 8}%
\special{ar 4369 2861 391 173  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4768 641 4768 3261
% 
\special{pn 8}%
\special{pa 4768 241}%
\special{pa 4768 2861}%
\special{fp}%
% LINE 2 0 3 0
% 2 3978 648 3978 3261
% 
\special{pn 8}%
\special{pa 3978 248}%
\special{pa 3978 2861}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2701 1529 2805 1585 3391 1926 3391 1926
% 
\special{pn 20}%
\special{ar 2701 1129 104 56  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 2701 2311 2805 2367 3391 2708 3391 2708
% 
\special{pn 20}%
\special{ar 2701 1911 104 56  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 1241 1542 1345 1598 1932 1941 1932 1941
% 
\special{pn 20}%
\special{ar 1241 1142 104 56  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 1
% 4 1241 2332 1345 2388 1932 2730 1932 2730
% 
\special{pn 20}%
\special{ar 1241 1932 104 56  0.0000000 6.2831853}%
% LINE 0 0 3 2
% 2 1129 1550 1129 2311
% 
\special{pn 20}%
\special{pa 1129 1150}%
\special{pa 1129 1911}%
\special{fp}%
% LINE 0 0 3 3
% 2 1361 1569 1361 2332
% 
\special{pn 20}%
\special{pa 1361 1169}%
\special{pa 1361 1932}%
\special{fp}%
% STR 2 0 3 0
% 3 1094 3561 1094 3630 2 0
% t=-0.5
\put(10.9400,-32.3000){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 2491 3561 2491 3630 2 0
% t=0
\put(24.9100,-32.3000){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 4166 3561 4166 3630 2 0
% t=0.5
\put(41.6600,-32.3000){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 2707 641 3098 816 3098 816 3098 816
% 
\special{pn 8}%
\special{ar 2707 241 391 175  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2316 656 2316 3267
% 
\special{pn 8}%
\special{pa 2316 256}%
\special{pa 2316 2867}%
\special{fp}%
% LINE 2 0 3 2
% 2 3105 648 3105 3267
% 
\special{pn 8}%
\special{pa 3105 248}%
\special{pa 3105 2867}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 2707 3267 3098 3441 3098 3441 3098 3441
% 
\special{pn 8}%
\special{ar 2707 2867 391 174  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 2701 635 2805 691 3391 1032 3391 1032
% 
\special{pn 20}%
\special{ar 2701 235 104 56  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 2813 656 2813 1514
% 
\special{pn 20}%
\special{pa 2813 256}%
\special{pa 2813 1114}%
\special{fp}%
% LINE 0 0 3 6
% 2 2589 670 2589 1521
% 
\special{pn 20}%
\special{pa 2589 270}%
\special{pa 2589 1121}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 2595 3211 2596 3202 2600 3193 2607 3186 2616 3179 2627 3171 2639 3166 2652 3162 2668 3158 2684 3156 2701 3155 2717 3156 2733 3158 2747 3162 2762 3166 2775 3171 2785 3179 2794 3186 2800 3193 2803 3202 2805 3211 2803 3221 2800 3229 2794 3236 2785 3244 2775 3251 2762 3257 2747 3261 2733 3264 2717 3266 2701 3267 2684 3266 2668 3264 2652 3261 2639 3257 2627 3251 2616 3244 2607 3236 2600 3229 2596 3221 2595 3211
% 
\special{pn 20}%
\special{pa 2595 2811}%
\special{pa 2610 2784}%
\special{pa 2636 2767}%
\special{pa 2667 2758}%
\special{pa 2699 2755}%
\special{pa 2731 2758}%
\special{pa 2762 2766}%
\special{pa 2789 2782}%
\special{pa 2805 2809}%
\special{pa 2793 2837}%
\special{pa 2767 2855}%
\special{pa 2736 2864}%
\special{pa 2704 2867}%
\special{pa 2672 2865}%
\special{pa 2641 2858}%
\special{pa 2613 2842}%
\special{pa 2595 2816}%
\special{pa 2595 2811}%
\special{sp}%
% LINE 0 0 3 8
% 2 2589 3189 2589 2332
% 
\special{pn 20}%
\special{pa 2589 2789}%
\special{pa 2589 1932}%
\special{fp}%
% LINE 0 0 3 9
% 2 2813 3177 2813 2324
% 
\special{pn 20}%
\special{pa 2813 2777}%
\special{pa 2813 1924}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1241 648 1632 824 1632 824 1632 824
% 
\special{pn 8}%
\special{ar 1241 248 391 176  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1241 3274 1632 3449 1632 3449 1632 3449
% 
\special{pn 8}%
\special{ar 1241 2874 391 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1640 656 1640 3274
% 
\special{pn 8}%
\special{pa 1640 256}%
\special{pa 1640 2874}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 663 850 3274
% 
\special{pn 8}%
\special{pa 850 263}%
\special{pa 850 2874}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4369 635 4760 809 4760 809 4760 809
% 
\special{pn 8}%
\special{ar 4369 235 391 174  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4369 3261 4760 3434 4760 3434 4760 3434
% 
\special{pn 8}%
\special{ar 4369 2861 391 173  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4768 641 4768 3261
% 
\special{pn 8}%
\special{pa 4768 241}%
\special{pa 4768 2861}%
\special{fp}%
% LINE 2 0 3 0
% 2 3978 648 3978 3261
% 
\special{pn 8}%
\special{pa 3978 248}%
\special{pa 3978 2861}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2707 1997 3098 2171 3098 2171 3098 2171
% 
\special{pn 20}%
\special{ar 2707 1597 391 174  0.0000000 6.2831853}%
% BOX 2 5 2 0
% 2 2350 1885 2414 1948
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2350 1485}%
\special{pa 2414 1485}%
\special{pa 2414 1548}%
\special{pa 2350 1548}%
\special{pa 2350 1485}%
\special{ip}%
% BOX 2 5 2 0
% 2 2993 1870 3056 1933
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2993 1470}%
\special{pa 3056 1470}%
\special{pa 3056 1533}%
\special{pa 2993 1533}%
\special{pa 2993 1470}%
\special{ip}%
% BOX 2 5 2 0
% 2 2826 1814 2888 1877
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2826 1414}%
\special{pa 2888 1414}%
\special{pa 2888 1477}%
\special{pa 2826 1477}%
\special{pa 2826 1414}%
\special{ip}%
% BOX 2 5 2 0
% 2 2665 1793 2729 1857
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2665 1393}%
\special{pa 2729 1393}%
\special{pa 2729 1457}%
\special{pa 2665 1457}%
\special{pa 2665 1393}%
\special{ip}%
% BOX 2 5 2 0
% 2 2505 1814 2568 1877
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 2505 1414}%
\special{pa 2568 1414}%
\special{pa 2568 1477}%
\special{pa 2505 1477}%
\special{pa 2505 1414}%
\special{ip}%
% ELLIPSE 0 0 3 0
% 4 2701 1801 3092 1976 3092 1976 3092 1976
% 
\special{pn 20}%
\special{ar 2701 1401 391 175  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 3196 1668 3196 1737 2 0
% x
\put(31.9600,-13.3700){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 1
% 3 3204 1814 3204 1885 2 0
% y
\put(32.0400,-14.8500){\makebox(0,0)[lb]{y}}%
% VECTOR 2 0 3 2
% 2 3176 1641 3287 1641
% 
\special{pn 8}%
\special{pa 3176 1241}%
\special{pa 3287 1241}%
\special{fp}%
\special{sh 1}%
\special{pa 3287 1241}%
\special{pa 3220 1221}%
\special{pa 3234 1241}%
\special{pa 3220 1261}%
\special{pa 3287 1241}%
\special{fp}%
% VECTOR 2 0 3 3
% 2 3188 1780 3308 1787
% 
\special{pn 8}%
\special{pa 3188 1380}%
\special{pa 3308 1387}%
\special{fp}%
\special{sh 1}%
\special{pa 3308 1387}%
\special{pa 3243 1363}%
\special{pa 3255 1384}%
\special{pa 3240 1403}%
\special{pa 3308 1387}%
\special{fp}%
% VECTOR 2 0 3 4
% 2 3042 1787 3196 1703
% 
\special{pn 8}%
\special{pa 3042 1387}%
\special{pa 3196 1303}%
\special{fp}%
\special{sh 1}%
\special{pa 3196 1303}%
\special{pa 3128 1317}%
\special{pa 3149 1329}%
\special{pa 3147 1352}%
\special{pa 3196 1303}%
\special{fp}%
% VECTOR 2 0 3 5
% 2 3042 1780 3188 1857
% 
\special{pn 8}%
\special{pa 3042 1380}%
\special{pa 3188 1457}%
\special{fp}%
\special{sh 1}%
\special{pa 3188 1457}%
\special{pa 3138 1408}%
\special{pa 3141 1432}%
\special{pa 3120 1444}%
\special{pa 3188 1457}%
\special{fp}%
% STR 2 0 3 0
% 3 1390 3889 1390 3960 2 0
% Figure \ref{rev}.2: $L_-$ of a $(1,2)$-pass-move-triple
\put(13.9000,-35.6000){\makebox(0,0)[lb]{Figure \ref{rev}.2: $L_-$ of a $(1,2)$-pass-move-triple}}%
% LINE 2 2 3 0
% 2 2582 1542 1353 1542
% 
\special{pn 8}%
\special{pa 2582 1142}%
\special{pa 1353 1142}%
\special{dt 0.045}%
\special{pa 1353 1142}%
\special{pa 1354 1142}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2589 2324 1388 2324
% 
\special{pn 8}%
\special{pa 2589 1924}%
\special{pa 1388 1924}%
\special{dt 0.045}%
\special{pa 1388 1924}%
\special{pa 1389 1924}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 3196 1668 3196 1737 2 0
% x
\put(31.9600,-13.3700){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 1
% 3 3204 1814 3204 1885 2 0
% y
\put(32.0400,-14.8500){\makebox(0,0)[lb]{y}}%
% VECTOR 2 0 3 2
% 2 3176 1641 3287 1641
% 
\special{pn 8}%
\special{pa 3176 1241}%
\special{pa 3287 1241}%
\special{fp}%
\special{sh 1}%
\special{pa 3287 1241}%
\special{pa 3220 1221}%
\special{pa 3234 1241}%
\special{pa 3220 1261}%
\special{pa 3287 1241}%
\special{fp}%
% VECTOR 2 0 3 3
% 2 3188 1780 3308 1787
% 
\special{pn 8}%
\special{pa 3188 1380}%
\special{pa 3308 1387}%
\special{fp}%
\special{sh 1}%
\special{pa 3308 1387}%
\special{pa 3243 1363}%
\special{pa 3255 1384}%
\special{pa 3240 1403}%
\special{pa 3308 1387}%
\special{fp}%
% VECTOR 2 0 3 4
% 2 3042 1787 3196 1703
% 
\special{pn 8}%
\special{pa 3042 1387}%
\special{pa 3196 1303}%
\special{fp}%
\special{sh 1}%
\special{pa 3196 1303}%
\special{pa 3128 1317}%
\special{pa 3149 1329}%
\special{pa 3147 1352}%
\special{pa 3196 1303}%
\special{fp}%
% VECTOR 2 0 3 5
% 2 3042 1780 3188 1857
% 
\special{pn 8}%
\special{pa 3042 1380}%
\special{pa 3188 1457}%
\special{fp}%
\special{sh 1}%
\special{pa 3188 1457}%
\special{pa 3138 1408}%
\special{pa 3141 1432}%
\special{pa 3120 1444}%
\special{pa 3188 1457}%
\special{fp}%
% STR 2 0 3 0
% 3 3204 2192 3204 2261 2 0
% x
\put(32.0400,-18.6100){\makebox(0,0)[lb]{x}}%
% VECTOR 2 0 3 1
% 2 3196 1920 3316 1926
% 
\special{pn 8}%
\special{pa 3196 1520}%
\special{pa 3316 1526}%
\special{fp}%
\special{sh 1}%
\special{pa 3316 1526}%
\special{pa 3250 1503}%
\special{pa 3263 1523}%
\special{pa 3248 1543}%
\special{pa 3316 1526}%
\special{fp}%
% STR 2 0 3 2
% 3 3210 1955 3210 2024 2 0
% y
\put(32.1000,-16.2400){\makebox(0,0)[lb]{y}}%
% VECTOR 2 0 3 3
% 2 3182 2164 3294 2164
% 
\special{pn 8}%
\special{pa 3182 1764}%
\special{pa 3294 1764}%
\special{fp}%
\special{sh 1}%
\special{pa 3294 1764}%
\special{pa 3227 1744}%
\special{pa 3241 1764}%
\special{pa 3227 1784}%
\special{pa 3294 1764}%
\special{fp}%
% VECTOR 2 0 3 4
% 2 3021 2080 3168 2156
% 
\special{pn 8}%
\special{pa 3021 1680}%
\special{pa 3168 1756}%
\special{fp}%
\special{sh 1}%
\special{pa 3168 1756}%
\special{pa 3118 1708}%
\special{pa 3121 1732}%
\special{pa 3100 1743}%
\special{pa 3168 1756}%
\special{fp}%
% VECTOR 2 0 3 5
% 2 3021 2088 3176 2004
% 
\special{pn 8}%
\special{pa 3021 1688}%
\special{pa 3176 1604}%
\special{fp}%
\special{sh 1}%
\special{pa 3176 1604}%
\special{pa 3108 1618}%
\special{pa 3129 1629}%
\special{pa 3127 1653}%
\special{pa 3176 1604}%
\special{fp}%
\end{picture}%


==> 40.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(39.76,32.82)(8.50,-33.41)
% ELLIPSE 2 0 3 0
% 4 2736 645 3133 821 3133 821 3133 821
% 
\special{pn 8}%
\special{ar 2736 245 397 176  0.0000000 6.2831853}%
% SPLINE 0 0 3 0
% 41 2622 3253 2622 3244 2627 3235 2633 3227 2642 3219 2653 3212 2667 3207 2679 3203 2696 3198 2712 3197 2728 3196 2745 3197 2761 3198 2776 3203 2791 3207 2803 3212 2814 3219 2823 3227 2830 3235 2832 3244 2835 3253 2832 3262 2830 3271 2823 3278 2814 3286 2803 3293 2791 3299 2776 3302 2761 3307 2745 3309 2728 3310 2712 3309 2696 3307 2679 3302 2667 3299 2653 3293 2642 3286 2633 3278 2627 3271 2622 3262 2622 3253
% 
\special{pn 20}%
\special{pa 2622 2853}%
\special{pa 2635 2825}%
\special{pa 2662 2809}%
\special{pa 2692 2799}%
\special{pa 2724 2796}%
\special{pa 2756 2797}%
\special{pa 2787 2806}%
\special{pa 2815 2820}%
\special{pa 2833 2846}%
\special{pa 2826 2875}%
\special{pa 2801 2894}%
\special{pa 2770 2904}%
\special{pa 2739 2909}%
\special{pa 2707 2909}%
\special{pa 2676 2901}%
\special{pa 2646 2889}%
\special{pa 2624 2866}%
\special{pa 2622 2853}%
\special{sp}%
% ELLIPSE 0 0 0 0
% 4 2728 637 2835 694 3430 1042 3430 1042
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 2728 237 107 57  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 2736 3310 3133 3486 3133 3486 3133 3486
% 
\special{pn 20}%
\special{ar 2736 2910 397 176  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3139 651 3139 3310
% 
\special{pn 8}%
\special{pa 3139 251}%
\special{pa 3139 2910}%
\special{fp}%
% LINE 2 0 3 0
% 2 2339 658 2339 3310
% 
\special{pn 8}%
\special{pa 2339 258}%
\special{pa 2339 2910}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1247 651 1644 829 1644 829 1644 829
% 
\special{pn 8}%
\special{ar 1247 251 397 178  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1247 3316 1644 3493 1644 3493 1644 3493
% 
\special{pn 8}%
\special{ar 1247 2916 397 177  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1651 658 1651 3316
% 
\special{pn 8}%
\special{pa 1651 258}%
\special{pa 1651 2916}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 666 850 3316
% 
\special{pn 8}%
\special{pa 850 266}%
\special{pa 850 2916}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4422 637 4819 815 4819 815 4819 815
% 
\special{pn 8}%
\special{ar 4422 237 397 178  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4422 3302 4819 3480 4819 3480 4819 3480
% 
\special{pn 8}%
\special{ar 4422 2902 397 178  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4826 645 4826 3302
% 
\special{pn 8}%
\special{pa 4826 245}%
\special{pa 4826 2902}%
\special{fp}%
% LINE 2 0 3 0
% 2 4025 651 4025 3302
% 
\special{pn 8}%
\special{pa 4025 251}%
\special{pa 4025 2902}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2742 1885 3139 2062 3139 2062 3139 2062
% 
\special{pn 20}%
\special{ar 2742 1485 397 177  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1098 3607 1098 3678 2 0
% t=-0.5
\put(10.9800,-32.7800){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 2515 3607 2515 3678 2 0
% t=0
\put(25.1500,-32.7800){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 4216 3607 4216 3678 2 0
% t=0.5
\put(42.1600,-32.7800){\makebox(0,0)[lb]{t=0.5}}%
% STR 2 0 3 0
% 3 2396 3841 2396 3911 2 0
% Figure \ref{rev}.3: $L_0$
\put(23.9600,-35.1100){\makebox(0,0)[lb]{Figure \ref{rev}.3: $L_0$}}%
% ELLIPSE 2 0 3 0
% 4 2736 645 3133 821 3133 821 3133 821
% 
\special{pn 8}%
\special{ar 2736 245 397 176  0.0000000 6.2831853}%
% SPLINE 0 0 3 0
% 41 2622 3253 2622 3244 2627 3235 2633 3227 2642 3219 2653 3212 2667 3207 2679 3203 2696 3198 2712 3197 2728 3196 2745 3197 2761 3198 2776 3203 2791 3207 2803 3212 2814 3219 2823 3227 2830 3235 2832 3244 2835 3253 2832 3262 2830 3271 2823 3278 2814 3286 2803 3293 2791 3299 2776 3302 2761 3307 2745 3309 2728 3310 2712 3309 2696 3307 2679 3302 2667 3299 2653 3293 2642 3286 2633 3278 2627 3271 2622 3262 2622 3253
% 
\special{pn 20}%
\special{pa 2622 2853}%
\special{pa 2635 2825}%
\special{pa 2662 2809}%
\special{pa 2692 2799}%
\special{pa 2724 2796}%
\special{pa 2756 2797}%
\special{pa 2787 2806}%
\special{pa 2815 2820}%
\special{pa 2833 2846}%
\special{pa 2826 2875}%
\special{pa 2801 2894}%
\special{pa 2770 2904}%
\special{pa 2739 2909}%
\special{pa 2707 2909}%
\special{pa 2676 2901}%
\special{pa 2646 2889}%
\special{pa 2624 2866}%
\special{pa 2622 2853}%
\special{sp}%
% ELLIPSE 0 0 0 0
% 4 2728 637 2835 694 3430 1042 3430 1042
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 2728 237 107 57  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2736 3310 3133 3486 3133 3486 3133 3486
% 
\special{pn 8}%
\special{ar 2736 2910 397 176  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3139 651 3139 3310
% 
\special{pn 8}%
\special{pa 3139 251}%
\special{pa 3139 2910}%
\special{fp}%
% LINE 2 0 3 0
% 2 2339 658 2339 3310
% 
\special{pn 8}%
\special{pa 2339 258}%
\special{pa 2339 2910}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1247 651 1644 829 1644 829 1644 829
% 
\special{pn 8}%
\special{ar 1247 251 397 178  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1247 3316 1644 3493 1644 3493 1644 3493
% 
\special{pn 8}%
\special{ar 1247 2916 397 177  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1651 658 1651 3316
% 
\special{pn 8}%
\special{pa 1651 258}%
\special{pa 1651 2916}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 666 850 3316
% 
\special{pn 8}%
\special{pa 850 266}%
\special{pa 850 2916}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4422 637 4819 815 4819 815 4819 815
% 
\special{pn 8}%
\special{ar 4422 237 397 178  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4422 3302 4819 3480 4819 3480 4819 3480
% 
\special{pn 8}%
\special{ar 4422 2902 397 178  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4826 645 4826 3302
% 
\special{pn 8}%
\special{pa 4826 245}%
\special{pa 4826 2902}%
\special{fp}%
% LINE 2 0 3 0
% 2 4025 651 4025 3302
% 
\special{pn 8}%
\special{pa 4025 251}%
\special{pa 4025 2902}%
\special{fp}%
% LINE 0 0 3 0
% 2 2409 1991 2409 3395
% 
\special{pn 20}%
\special{pa 2409 1591}%
\special{pa 2409 2995}%
\special{fp}%
% LINE 0 0 3 0
% 2 2515 1771 2515 1906
% 
\special{pn 20}%
\special{pa 2515 1371}%
\special{pa 2515 1506}%
\special{fp}%
% LINE 0 0 3 0
% 2 2523 2359 2523 2246
% 
\special{pn 20}%
\special{pa 2523 1959}%
\special{pa 2523 1846}%
\special{fp}%
% LINE 0 0 3 0
% 2 2523 2607 2523 2488
% 
\special{pn 20}%
\special{pa 2523 2207}%
\special{pa 2523 2088}%
\special{fp}%
% LINE 0 0 3 0
% 2 2523 2841 2523 2771
% 
\special{pn 20}%
\special{pa 2523 2441}%
\special{pa 2523 2371}%
\special{fp}%
% LINE 0 0 3 0
% 2 2523 3168 2530 2962
% 
\special{pn 20}%
\special{pa 2523 2768}%
\special{pa 2530 2562}%
\special{fp}%
% LINE 0 0 3 0
% 2 2558 3174 2523 3168
% 
\special{pn 20}%
\special{pa 2558 2774}%
\special{pa 2523 2768}%
\special{fp}%
% LINE 0 0 3 0
% 2 2615 3217 2579 3203
% 
\special{pn 20}%
\special{pa 2615 2817}%
\special{pa 2579 2803}%
\special{fp}%
% LINE 0 0 3 0
% 2 3040 3344 3076 3380
% 
\special{pn 20}%
\special{pa 3040 2944}%
\special{pa 3076 2980}%
\special{fp}%
% LINE 0 0 3 0
% 2 2856 3253 3040 3344
% 
\special{pn 20}%
\special{pa 2856 2853}%
\special{pa 3040 2944}%
\special{fp}%
% LINE 0 0 3 0
% 2 3082 3387 3082 1955
% 
\special{pn 20}%
\special{pa 3082 2987}%
\special{pa 3082 1555}%
\special{fp}%
% LINE 0 0 3 0
% 2 2927 3429 2799 3302
% 
\special{pn 20}%
\special{pa 2927 3029}%
\special{pa 2799 2902}%
\special{fp}%
% LINE 0 0 3 0
% 2 2920 2048 2927 3429
% 
\special{pn 20}%
\special{pa 2920 1648}%
\special{pa 2927 3029}%
\special{fp}%
% LINE 0 0 3 0
% 2 2636 3458 2693 3316
% 
\special{pn 20}%
\special{pa 2636 3058}%
\special{pa 2693 2916}%
\special{fp}%
% LINE 0 0 3 0
% 2 2657 2062 2636 3458
% 
\special{pn 20}%
\special{pa 2657 1662}%
\special{pa 2636 3058}%
\special{fp}%
% LINE 0 0 3 0
% 2 2409 3380 2622 3295
% 
\special{pn 20}%
\special{pa 2409 2980}%
\special{pa 2622 2895}%
\special{fp}%
% LINE 0 0 3 0
% 2 2984 3196 2906 3203
% 
\special{pn 20}%
\special{pa 2984 2796}%
\special{pa 2906 2803}%
\special{fp}%
% LINE 0 0 3 0
% 2 2984 3004 2984 3196
% 
\special{pn 20}%
\special{pa 2984 2604}%
\special{pa 2984 2796}%
\special{fp}%
% LINE 0 0 3 0
% 2 2976 2771 2976 2919
% 
\special{pn 20}%
\special{pa 2976 2371}%
\special{pa 2976 2519}%
\special{fp}%
% LINE 0 0 3 0
% 2 2976 2380 2969 2586
% 
\special{pn 20}%
\special{pa 2976 1980}%
\special{pa 2969 2186}%
\special{fp}%
% LINE 0 0 3 0
% 2 2976 2097 2976 2282
% 
\special{pn 20}%
\special{pa 2976 1697}%
\special{pa 2976 1882}%
\special{fp}%
% LINE 0 0 3 0
% 2 2969 1757 2969 1892
% 
\special{pn 20}%
\special{pa 2969 1357}%
\special{pa 2969 1492}%
\special{fp}%
% LINE 0 0 3 0
% 2 2749 3146 2742 3182
% 
\special{pn 20}%
\special{pa 2749 2746}%
\special{pa 2742 2782}%
\special{fp}%
% LINE 0 0 3 0
% 2 2736 2919 2736 3125
% 
\special{pn 20}%
\special{pa 2736 2519}%
\special{pa 2736 2725}%
\special{fp}%
% LINE 0 0 3 0
% 2 2736 2643 2736 2764
% 
\special{pn 20}%
\special{pa 2736 2243}%
\special{pa 2736 2364}%
\special{fp}%
% LINE 0 0 3 0
% 2 2736 2388 2736 2544
% 
\special{pn 20}%
\special{pa 2736 1988}%
\special{pa 2736 2144}%
\special{fp}%
% LINE 0 0 3 0
% 2 2736 2112 2736 2289
% 
\special{pn 20}%
\special{pa 2736 1712}%
\special{pa 2736 1889}%
\special{fp}%
% LINE 0 0 3 0
% 2 2736 1963 2736 2006
% 
\special{pn 20}%
\special{pa 2736 1563}%
\special{pa 2736 1606}%
\special{fp}%
% LINE 0 0 3 0
% 2 2736 1736 2736 1864
% 
\special{pn 20}%
\special{pa 2736 1336}%
\special{pa 2736 1464}%
\special{fp}%
\end{picture}%


==> Figure1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(46.22,14.00)(8.10,-22.10)
% CIRCLE 2 0 3 0
% 4 1356 1756 1716 2166 1716 2166 1696 2176
% 
\special{pn 8}%
\special{ar 1356 1356 546 546  0.8902751 6.2831853}%
\special{ar 1356 1356 546 546  0.0000000 0.8502422}%
% VECTOR 2 0 3 0
% 2 946 2116 1736 1386
% 
\special{pn 8}%
\special{pa 946 1716}%
\special{pa 1736 986}%
\special{fp}%
\special{sh 1}%
\special{pa 1736 986}%
\special{pa 1673 1017}%
\special{pa 1697 1022}%
\special{pa 1701 1046}%
\special{pa 1736 986}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1266 1676 976 1376
% 
\special{pn 8}%
\special{pa 1266 1276}%
\special{pa 976 976}%
\special{fp}%
\special{sh 1}%
\special{pa 976 976}%
\special{pa 1008 1038}%
\special{pa 1013 1014}%
\special{pa 1037 1010}%
\special{pa 976 976}%
\special{fp}%
% LINE 2 0 3 0
% 2 1416 1816 1726 2146
% 
\special{pn 8}%
\special{pa 1416 1416}%
\special{pa 1726 1746}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 3086 1796 3446 2206 3446 2206 3426 2216
% 
\special{pn 8}%
\special{ar 3086 1396 546 546  0.8902751 6.2831853}%
\special{ar 3086 1396 546 546  0.0000000 0.8502422}%
% VECTOR 2 0 3 0
% 2 2996 1716 2706 1416
% 
\special{pn 8}%
\special{pa 2996 1316}%
\special{pa 2706 1016}%
\special{fp}%
\special{sh 1}%
\special{pa 2706 1016}%
\special{pa 2738 1078}%
\special{pa 2743 1054}%
\special{pa 2767 1050}%
\special{pa 2706 1016}%
\special{fp}%
% LINE 2 0 3 0
% 2 3146 1856 3456 2186
% 
\special{pn 8}%
\special{pa 3146 1456}%
\special{pa 3456 1786}%
\special{fp}%
% LINE 2 0 3 0
% 4 3210 1920 2990 1720 3240 1950 3100 1820
% 
\special{pn 8}%
\special{pa 3210 1520}%
\special{pa 2990 1320}%
\special{fp}%
\special{pa 3240 1550}%
\special{pa 3100 1420}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3140 1730 3480 1410
% 
\special{pn 8}%
\special{pa 3140 1330}%
\special{pa 3480 1010}%
\special{fp}%
\special{sh 1}%
\special{pa 3480 1010}%
\special{pa 3418 1041}%
\special{pa 3441 1047}%
\special{pa 3445 1070}%
\special{pa 3480 1010}%
\special{fp}%
% LINE 2 0 3 0
% 2 3010 1870 2690 2170
% 
\special{pn 8}%
\special{pa 3010 1470}%
\special{pa 2690 1770}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 4886 1796 5246 2206 5246 2206 5226 2216
% 
\special{pn 8}%
\special{ar 4886 1396 546 546  0.8902751 6.2831853}%
\special{ar 4886 1396 546 546  0.0000000 0.8502422}%
% VECTOR 2 0 3 0
% 2 4570 2230 4540 1370
% 
\special{pn 8}%
\special{pa 4570 1830}%
\special{pa 4540 970}%
\special{fp}%
\special{sh 1}%
\special{pa 4540 970}%
\special{pa 4522 1037}%
\special{pa 4542 1023}%
\special{pa 4562 1036}%
\special{pa 4540 970}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5240 2220 5230 1370
% 
\special{pn 8}%
\special{pa 5240 1820}%
\special{pa 5230 970}%
\special{fp}%
\special{sh 1}%
\special{pa 5230 970}%
\special{pa 5211 1037}%
\special{pa 5231 1023}%
\special{pa 5251 1036}%
\special{pa 5230 970}%
\special{fp}%
% STR 2 0 3 0
% 3 1100 2640 1100 2740 2 0
% $L_+$
\put(11.0000,-23.4000){\makebox(0,0)[lb]{$L_+$}}%
% STR 2 0 3 0
% 3 2850 2640 2850 2740 2 0
% $L_{-}$
\put(28.5000,-23.4000){\makebox(0,0)[lb]{$L_{-}$}}%
% STR 2 0 3 0
% 3 4700 2680 4700 2780 2 0
% $L_0$
\put(47.0000,-23.8000){\makebox(0,0)[lb]{$L_0$}}%
\end{picture}%


==> handle.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(29.70,17.59)(16.60,-24.83)
% POLYGON 0 0 3 0
% 6 1660 2234 4390 2227 4390 2605 1667 2605 1667 2605 1660 2234
% 
\special{pn 20}%
\special{pa 1660 1834}%
\special{pa 4390 1827}%
\special{pa 4390 2205}%
\special{pa 1667 2205}%
\special{pa 1667 2205}%
\special{pa 1660 1834}%
\special{fp}%
% SPLINE 2 0 3 0
% 23 2241 2227 2248 2150 2262 2017 2332 1709 2353 1660 2500 1359 2535 1268 2598 1247 2703 1198 2822 1170 2920 1149 2962 1142 3018 1128 3144 1135 3291 1191 3410 1317 3466 1492 3543 1786 3564 1961 3578 2101 3578 2150 3578 2227 3585 2227
% 
\special{pn 8}%
\special{pa 2241 1827}%
\special{pa 2244 1795}%
\special{pa 2247 1763}%
\special{pa 2250 1731}%
\special{pa 2253 1700}%
\special{pa 2256 1668}%
\special{pa 2260 1636}%
\special{pa 2264 1604}%
\special{pa 2268 1572}%
\special{pa 2273 1541}%
\special{pa 2278 1509}%
\special{pa 2284 1477}%
\special{pa 2291 1446}%
\special{pa 2298 1415}%
\special{pa 2307 1384}%
\special{pa 2316 1353}%
\special{pa 2327 1323}%
\special{pa 2338 1293}%
\special{pa 2351 1264}%
\special{pa 2365 1235}%
\special{pa 2381 1208}%
\special{pa 2396 1181}%
\special{pa 2413 1154}%
\special{pa 2429 1127}%
\special{pa 2444 1100}%
\special{pa 2459 1071}%
\special{pa 2473 1042}%
\special{pa 2485 1012}%
\special{pa 2495 979}%
\special{pa 2503 945}%
\special{pa 2511 911}%
\special{pa 2523 882}%
\special{pa 2544 863}%
\special{pa 2574 853}%
\special{pa 2607 844}%
\special{pa 2637 831}%
\special{pa 2665 817}%
\special{pa 2693 802}%
\special{pa 2723 791}%
\special{pa 2753 783}%
\special{pa 2785 777}%
\special{pa 2817 771}%
\special{pa 2848 764}%
\special{pa 2879 757}%
\special{pa 2911 751}%
\special{pa 2942 746}%
\special{pa 2974 739}%
\special{pa 3005 731}%
\special{pa 3036 725}%
\special{pa 3068 724}%
\special{pa 3100 727}%
\special{pa 3132 733}%
\special{pa 3164 740}%
\special{pa 3195 748}%
\special{pa 3225 759}%
\special{pa 3255 771}%
\special{pa 3283 786}%
\special{pa 3310 804}%
\special{pa 3335 824}%
\special{pa 3359 847}%
\special{pa 3380 871}%
\special{pa 3399 897}%
\special{pa 3414 925}%
\special{pa 3427 954}%
\special{pa 3438 985}%
\special{pa 3447 1015}%
\special{pa 3455 1047}%
\special{pa 3463 1078}%
\special{pa 3470 1109}%
\special{pa 3479 1140}%
\special{pa 3488 1171}%
\special{pa 3497 1202}%
\special{pa 3505 1233}%
\special{pa 3514 1264}%
\special{pa 3522 1295}%
\special{pa 3530 1326}%
\special{pa 3537 1357}%
\special{pa 3543 1388}%
\special{pa 3548 1419}%
\special{pa 3553 1450}%
\special{pa 3556 1482}%
\special{pa 3560 1514}%
\special{pa 3563 1546}%
\special{pa 3566 1579}%
\special{pa 3569 1612}%
\special{pa 3572 1644}%
\special{pa 3575 1675}%
\special{pa 3578 1705}%
\special{pa 3580 1736}%
\special{pa 3572 1775}%
\special{pa 3567 1813}%
\special{pa 3585 1827}%
\special{pa 3585 1827}%
\special{sp}%
% SPLINE 2 0 3 0
% 17 2535 2234 2633 1835 2654 1709 2696 1632 2738 1562 2794 1506 2871 1485 2941 1464 3011 1450 3088 1464 3151 1513 3200 1569 3256 1723 3263 1877 3270 1926 3291 2038 3284 2220
% 
\special{pn 8}%
\special{pa 2535 1834}%
\special{pa 2545 1804}%
\special{pa 2555 1773}%
\special{pa 2564 1743}%
\special{pa 2573 1712}%
\special{pa 2582 1681}%
\special{pa 2591 1650}%
\special{pa 2599 1619}%
\special{pa 2607 1588}%
\special{pa 2614 1557}%
\special{pa 2620 1526}%
\special{pa 2625 1494}%
\special{pa 2630 1462}%
\special{pa 2634 1430}%
\special{pa 2636 1397}%
\special{pa 2640 1365}%
\special{pa 2646 1334}%
\special{pa 2656 1304}%
\special{pa 2670 1275}%
\special{pa 2686 1248}%
\special{pa 2703 1220}%
\special{pa 2719 1193}%
\special{pa 2736 1165}%
\special{pa 2755 1139}%
\special{pa 2778 1116}%
\special{pa 2805 1101}%
\special{pa 2836 1092}%
\special{pa 2868 1086}%
\special{pa 2899 1077}%
\special{pa 2930 1068}%
\special{pa 2960 1058}%
\special{pa 2992 1052}%
\special{pa 3024 1050}%
\special{pa 3056 1053}%
\special{pa 3086 1063}%
\special{pa 3114 1080}%
\special{pa 3138 1101}%
\special{pa 3161 1123}%
\special{pa 3183 1147}%
\special{pa 3202 1172}%
\special{pa 3219 1200}%
\special{pa 3232 1229}%
\special{pa 3243 1260}%
\special{pa 3251 1291}%
\special{pa 3256 1323}%
\special{pa 3259 1355}%
\special{pa 3260 1387}%
\special{pa 3260 1419}%
\special{pa 3261 1451}%
\special{pa 3264 1483}%
\special{pa 3268 1515}%
\special{pa 3274 1546}%
\special{pa 3281 1578}%
\special{pa 3287 1609}%
\special{pa 3291 1641}%
\special{pa 3294 1672}%
\special{pa 3294 1704}%
\special{pa 3292 1736}%
\special{pa 3290 1768}%
\special{pa 3286 1800}%
\special{pa 3284 1820}%
\special{sp}%
% SPLINE 2 2 3 0
% 6 1954 2605 1961 2682 1947 2759 1912 2808 1891 2857 1884 2878
% 
\special{pn 8}%
\special{pa 1954 2205}%
\special{pa 1958 2237}%
\special{pa 1961 2268}%
\special{pa 1961 2301}%
\special{pa 1956 2333}%
\special{pa 1945 2363}%
\special{pa 1926 2389}%
\special{pa 1908 2415}%
\special{pa 1895 2445}%
\special{pa 1885 2475}%
\special{pa 1884 2478}%
\special{sp -0.045}%
% STR 2 0 3 0
% 3 1737 2983 1737 3053 2 0
% $X$
\put(17.3700,-26.5300){\makebox(0,0)[lb]{$X$}}%
% SPLINE 2 2 3 0
% 6 2460 1480 2390 1480 2310 1450 2220 1410 2180 1380 2160 1360
% 
\special{pn 8}%
\special{pa 2460 1080}%
\special{pa 2428 1082}%
\special{pa 2396 1081}%
\special{pa 2365 1073}%
\special{pa 2335 1061}%
\special{pa 2306 1048}%
\special{pa 2276 1036}%
\special{pa 2246 1024}%
\special{pa 2218 1009}%
\special{pa 2192 990}%
\special{pa 2168 969}%
\special{pa 2160 960}%
\special{sp -0.045}%
% STR 2 0 3 0
% 3 1930 1250 1930 1350 2 0
% $h^p$
\put(19.3000,-9.5000){\makebox(0,0)[lb]{$h^p$}}%
% SPLINE 2 2 3 0
% 19 4410 2240 4440 2250 4470 2280 4480 2310 4480 2320 4480 2360 4500 2390 4560 2410 4570 2410 4510 2410 4500 2420 4500 2470 4500 2500 4470 2560 4440 2600 4430 2600 4420 2600 4410 2600 4410 2600
% 
\special{pn 8}%
\special{pa 4410 1840}%
\special{pa 4440 1850}%
\special{pa 4464 1871}%
\special{pa 4478 1900}%
\special{pa 4479 1932}%
\special{pa 4481 1964}%
\special{pa 4500 1990}%
\special{pa 4527 2005}%
\special{pa 4561 2010}%
\special{pa 4562 2007}%
\special{pa 4516 2008}%
\special{pa 4497 2032}%
\special{pa 4499 2065}%
\special{pa 4500 2097}%
\special{pa 4490 2125}%
\special{pa 4473 2154}%
\special{pa 4457 2186}%
\special{pa 4432 2200}%
\special{pa 4410 2200}%
\special{sp -0.045}%
% STR 2 0 3 0
% 3 4630 2390 4630 2490 2 0
% [0,1]
\put(46.3000,-20.9000){\makebox(0,0)[lb]{[0,1]}}%
\end{picture}%


==> r+.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(40.72,34.25)(7.05,-34.85)
% ELLIPSE 2 0 3 0
% 4 2712 642 3104 817 3104 817 3104 817
% 
\special{pn 8}%
\special{ar 2712 242 392 175  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2817 3183 2817 2329
% 
\special{pn 20}%
\special{pa 2817 2783}%
\special{pa 2817 1929}%
\special{fp}%
% LINE 0 0 3 0
% 2 2593 3197 2593 2336
% 
\special{pn 20}%
\special{pa 2593 2797}%
\special{pa 2593 1936}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 2600 3218 2601 3209 2605 3200 2611 3193 2620 3185 2631 3178 2643 3172 2657 3168 2673 3165 2689 3163 2705 3162 2721 3163 2737 3165 2753 3168 2767 3172 2779 3178 2790 3185 2799 3193 2805 3200 2809 3209 2810 3218 2809 3227 2805 3235 2799 3243 2790 3251 2779 3258 2767 3263 2753 3268 2737 3271 2721 3273 2705 3274 2689 3273 2673 3271 2657 3268 2643 3263 2631 3258 2620 3251 2611 3243 2605 3235 2601 3227 2600 3218
% 
\special{pn 20}%
\special{pa 2600 2818}%
\special{pa 2614 2790}%
\special{pa 2641 2773}%
\special{pa 2672 2765}%
\special{pa 2703 2762}%
\special{pa 2735 2765}%
\special{pa 2766 2772}%
\special{pa 2794 2788}%
\special{pa 2810 2815}%
\special{pa 2798 2844}%
\special{pa 2772 2861}%
\special{pa 2741 2870}%
\special{pa 2710 2874}%
\special{pa 2678 2872}%
\special{pa 2647 2864}%
\special{pa 2618 2850}%
\special{pa 2600 2824}%
\special{pa 2600 2818}%
\special{sp}%
% LINE 0 0 3 0
% 2 2593 670 2593 1524
% 
\special{pn 20}%
\special{pa 2593 270}%
\special{pa 2593 1124}%
\special{fp}%
% LINE 0 0 3 0
% 2 2817 656 2817 1517
% 
\special{pn 20}%
\special{pa 2817 256}%
\special{pa 2817 1117}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2705 635 2810 691 3398 1034 3398 1034
% 
\special{pn 20}%
\special{ar 2705 235 105 56  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2712 3274 3104 3449 3104 3449 3104 3449
% 
\special{pn 8}%
\special{ar 2712 2874 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3111 649 3111 3274
% 
\special{pn 8}%
\special{pa 3111 249}%
\special{pa 3111 2874}%
\special{fp}%
% LINE 2 0 3 0
% 2 2320 656 2320 3274
% 
\special{pn 8}%
\special{pa 2320 256}%
\special{pa 2320 2874}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1242 649 1634 824 1634 824 1634 824
% 
\special{pn 8}%
\special{ar 1242 249 392 175  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1242 3281 1634 3456 1634 3456 1634 3456
% 
\special{pn 8}%
\special{ar 1242 2881 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1641 656 1641 3281
% 
\special{pn 8}%
\special{pa 1641 256}%
\special{pa 1641 2881}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 663 850 3281
% 
\special{pn 8}%
\special{pa 850 263}%
\special{pa 850 2881}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4378 635 4770 810 4770 810 4770 810
% 
\special{pn 8}%
\special{ar 4378 235 392 175  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4378 3267 4770 3442 4770 3442 4770 3442
% 
\special{pn 8}%
\special{ar 4378 2867 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4777 642 4777 3267
% 
\special{pn 8}%
\special{pa 4777 242}%
\special{pa 4777 2867}%
\special{fp}%
% LINE 2 0 3 0
% 2 3986 649 3986 3267
% 
\special{pn 8}%
\special{pa 3986 249}%
\special{pa 3986 2867}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2705 1531 2810 1587 3398 1930 3398 1930
% 
\special{pn 20}%
\special{ar 2705 1131 105 56  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 2705 2315 2810 2371 3398 2714 3398 2714
% 
\special{pn 20}%
\special{ar 2705 1915 105 56  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 2719 1867 3111 2042 3111 2042 3111 2042
% 
\special{pn 20}%
\special{ar 2719 1467 392 175  0.0000000 6.2831853}%
% LINE 2 2 3 0
% 2 2817 1538 4266 1538
% 
\special{pn 8}%
\special{pa 2817 1138}%
\special{pa 4266 1138}%
\special{dt 0.045}%
\special{pa 4266 1138}%
\special{pa 4265 1138}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2831 2322 4280 2322
% 
\special{pn 8}%
\special{pa 2831 1922}%
\special{pa 4280 1922}%
\special{dt 0.045}%
\special{pa 4280 1922}%
\special{pa 4279 1922}%
\special{dt 0.045}%
% ELLIPSE 0 0 3 0
% 4 4350 1538 4455 1594 5043 1937 5043 1937
% 
\special{pn 20}%
\special{ar 4350 1138 105 56  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 4350 2329 4455 2385 5043 2728 5043 2728
% 
\special{pn 20}%
\special{ar 4350 1929 105 56  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 4238 1545 4238 2308
% 
\special{pn 20}%
\special{pa 4238 1145}%
\special{pa 4238 1908}%
\special{fp}%
% LINE 0 0 3 0
% 2 4469 1566 4469 2329
% 
\special{pn 20}%
\special{pa 4469 1166}%
\special{pa 4469 1929}%
\special{fp}%
% STR 2 0 3 0
% 3 1095 3568 1095 3638 2 0
% t=-0.5
\put(10.9500,-32.3800){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 2495 3568 2495 3638 2 0
% t=0
\put(24.9500,-32.3800){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 4175 3568 4175 3638 2 0
% t=0.5
\put(41.7500,-32.3800){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 2712 642 3104 817 3104 817 3104 817
% 
\special{pn 8}%
\special{ar 2712 242 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2320 656 2320 3274
% 
\special{pn 8}%
\special{pa 2320 256}%
\special{pa 2320 2874}%
\special{fp}%
% LINE 2 0 3 2
% 2 3111 649 3111 3274
% 
\special{pn 8}%
\special{pa 3111 249}%
\special{pa 3111 2874}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 2712 3274 3104 3449 3104 3449 3104 3449
% 
\special{pn 8}%
\special{ar 2712 2874 392 175  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 2705 635 2810 691 3398 1034 3398 1034
% 
\special{pn 20}%
\special{ar 2705 235 105 56  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 2817 656 2817 1517
% 
\special{pn 20}%
\special{pa 2817 256}%
\special{pa 2817 1117}%
\special{fp}%
% LINE 0 0 3 6
% 2 2593 670 2593 1524
% 
\special{pn 20}%
\special{pa 2593 270}%
\special{pa 2593 1124}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 2600 3218 2601 3209 2605 3200 2611 3193 2620 3185 2631 3178 2643 3172 2657 3168 2673 3165 2689 3163 2705 3162 2721 3163 2737 3165 2753 3168 2767 3172 2779 3178 2790 3185 2799 3193 2805 3200 2809 3209 2810 3218 2809 3227 2805 3235 2799 3243 2790 3251 2779 3258 2767 3263 2753 3268 2737 3271 2721 3273 2705 3274 2689 3273 2673 3271 2657 3268 2643 3263 2631 3258 2620 3251 2611 3243 2605 3235 2601 3227 2600 3218
% 
\special{pn 20}%
\special{pa 2600 2818}%
\special{pa 2614 2790}%
\special{pa 2641 2773}%
\special{pa 2672 2765}%
\special{pa 2703 2762}%
\special{pa 2735 2765}%
\special{pa 2766 2772}%
\special{pa 2794 2788}%
\special{pa 2810 2815}%
\special{pa 2798 2844}%
\special{pa 2772 2861}%
\special{pa 2741 2870}%
\special{pa 2710 2874}%
\special{pa 2678 2872}%
\special{pa 2647 2864}%
\special{pa 2618 2850}%
\special{pa 2600 2824}%
\special{pa 2600 2818}%
\special{sp}%
% LINE 0 0 3 8
% 2 2593 3197 2593 2336
% 
\special{pn 20}%
\special{pa 2593 2797}%
\special{pa 2593 1936}%
\special{fp}%
% LINE 0 0 3 9
% 2 2817 3183 2817 2329
% 
\special{pn 20}%
\special{pa 2817 2783}%
\special{pa 2817 1929}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1242 649 1634 824 1634 824 1634 824
% 
\special{pn 8}%
\special{ar 1242 249 392 175  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1242 3281 1634 3456 1634 3456 1634 3456
% 
\special{pn 8}%
\special{ar 1242 2881 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1641 656 1641 3281
% 
\special{pn 8}%
\special{pa 1641 256}%
\special{pa 1641 2881}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 663 850 3281
% 
\special{pn 8}%
\special{pa 850 263}%
\special{pa 850 2881}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4378 635 4770 810 4770 810 4770 810
% 
\special{pn 8}%
\special{ar 4378 235 392 175  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4378 3267 4770 3442 4770 3442 4770 3442
% 
\special{pn 8}%
\special{ar 4378 2867 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4777 642 4777 3267
% 
\special{pn 8}%
\special{pa 4777 242}%
\special{pa 4777 2867}%
\special{fp}%
% LINE 2 0 3 0
% 2 3986 649 3986 3267
% 
\special{pn 8}%
\special{pa 3986 249}%
\special{pa 3986 2867}%
\special{fp}%
% STR 2 0 3 0
% 3 3000 3870 3000 3970 5 0
% Figure \ref{rev}.4: $L_+$ of a ribbon-move-triple. 
\put(30.0000,-35.7000){\makebox(0,0){Figure \ref{rev}.4: $L_+$ of a ribbon-move-triple. }}%
\end{picture}%


==> r-.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(39.27,33.05)(8.50,-33.65)
% ELLIPSE 2 0 3 0
% 4 2712 642 3104 817 3104 817 3104 817
% 
\special{pn 8}%
\special{ar 2712 242 392 175  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 2817 3183 2817 2329
% 
\special{pn 20}%
\special{pa 2817 2783}%
\special{pa 2817 1929}%
\special{fp}%
% LINE 0 0 3 0
% 2 2593 3197 2593 2336
% 
\special{pn 20}%
\special{pa 2593 2797}%
\special{pa 2593 1936}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 2600 3218 2601 3209 2605 3200 2611 3193 2620 3185 2631 3178 2643 3172 2657 3168 2673 3165 2689 3163 2705 3162 2721 3163 2737 3165 2753 3168 2767 3172 2779 3178 2790 3185 2799 3193 2805 3200 2809 3209 2810 3218 2809 3227 2805 3235 2799 3243 2790 3251 2779 3258 2767 3263 2753 3268 2737 3271 2721 3273 2705 3274 2689 3273 2673 3271 2657 3268 2643 3263 2631 3258 2620 3251 2611 3243 2605 3235 2601 3227 2600 3218
% 
\special{pn 20}%
\special{pa 2600 2818}%
\special{pa 2614 2790}%
\special{pa 2641 2773}%
\special{pa 2672 2765}%
\special{pa 2703 2762}%
\special{pa 2735 2765}%
\special{pa 2766 2772}%
\special{pa 2794 2788}%
\special{pa 2810 2815}%
\special{pa 2798 2844}%
\special{pa 2772 2861}%
\special{pa 2741 2870}%
\special{pa 2710 2874}%
\special{pa 2678 2872}%
\special{pa 2647 2864}%
\special{pa 2618 2850}%
\special{pa 2600 2824}%
\special{pa 2600 2818}%
\special{sp}%
% LINE 0 0 3 0
% 2 2593 670 2593 1524
% 
\special{pn 20}%
\special{pa 2593 270}%
\special{pa 2593 1124}%
\special{fp}%
% LINE 0 0 3 0
% 2 2817 656 2817 1517
% 
\special{pn 20}%
\special{pa 2817 256}%
\special{pa 2817 1117}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2705 635 2810 691 3398 1034 3398 1034
% 
\special{pn 20}%
\special{ar 2705 235 105 56  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2712 3274 3104 3449 3104 3449 3104 3449
% 
\special{pn 8}%
\special{ar 2712 2874 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3111 649 3111 3274
% 
\special{pn 8}%
\special{pa 3111 249}%
\special{pa 3111 2874}%
\special{fp}%
% LINE 2 0 3 0
% 2 2320 656 2320 3274
% 
\special{pn 8}%
\special{pa 2320 256}%
\special{pa 2320 2874}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1242 649 1634 824 1634 824 1634 824
% 
\special{pn 8}%
\special{ar 1242 249 392 175  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1242 3281 1634 3456 1634 3456 1634 3456
% 
\special{pn 8}%
\special{ar 1242 2881 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1641 656 1641 3281
% 
\special{pn 8}%
\special{pa 1641 256}%
\special{pa 1641 2881}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 663 850 3281
% 
\special{pn 8}%
\special{pa 850 263}%
\special{pa 850 2881}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4378 635 4770 810 4770 810 4770 810
% 
\special{pn 8}%
\special{ar 4378 235 392 175  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4378 3267 4770 3442 4770 3442 4770 3442
% 
\special{pn 8}%
\special{ar 4378 2867 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4777 642 4777 3267
% 
\special{pn 8}%
\special{pa 4777 242}%
\special{pa 4777 2867}%
\special{fp}%
% LINE 2 0 3 0
% 2 3986 649 3986 3267
% 
\special{pn 8}%
\special{pa 3986 249}%
\special{pa 3986 2867}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2705 1531 2810 1587 3398 1930 3398 1930
% 
\special{pn 20}%
\special{ar 2705 1131 105 56  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 2705 2315 2810 2371 3398 2714 3398 2714
% 
\special{pn 20}%
\special{ar 2705 1915 105 56  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 2719 1867 3111 2042 3111 2042 3111 2042
% 
\special{pn 20}%
\special{ar 2719 1467 392 175  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1095 3568 1095 3638 2 0
% t=-0.5
\put(10.9500,-32.3800){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 2495 3568 2495 3638 2 0
% t=0
\put(24.9500,-32.3800){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 4175 3568 4175 3638 2 0
% t=0.5
\put(41.7500,-32.3800){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 2712 642 3104 817 3104 817 3104 817
% 
\special{pn 8}%
\special{ar 2712 242 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2320 656 2320 3274
% 
\special{pn 8}%
\special{pa 2320 256}%
\special{pa 2320 2874}%
\special{fp}%
% LINE 2 0 3 2
% 2 3111 649 3111 3274
% 
\special{pn 8}%
\special{pa 3111 249}%
\special{pa 3111 2874}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 2712 3274 3104 3449 3104 3449 3104 3449
% 
\special{pn 8}%
\special{ar 2712 2874 392 175  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 2705 635 2810 691 3398 1034 3398 1034
% 
\special{pn 20}%
\special{ar 2705 235 105 56  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 2817 656 2817 1517
% 
\special{pn 20}%
\special{pa 2817 256}%
\special{pa 2817 1117}%
\special{fp}%
% LINE 0 0 3 6
% 2 2593 670 2593 1524
% 
\special{pn 20}%
\special{pa 2593 270}%
\special{pa 2593 1124}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 2600 3218 2601 3209 2605 3200 2611 3193 2620 3185 2631 3178 2643 3172 2657 3168 2673 3165 2689 3163 2705 3162 2721 3163 2737 3165 2753 3168 2767 3172 2779 3178 2790 3185 2799 3193 2805 3200 2809 3209 2810 3218 2809 3227 2805 3235 2799 3243 2790 3251 2779 3258 2767 3263 2753 3268 2737 3271 2721 3273 2705 3274 2689 3273 2673 3271 2657 3268 2643 3263 2631 3258 2620 3251 2611 3243 2605 3235 2601 3227 2600 3218
% 
\special{pn 20}%
\special{pa 2600 2818}%
\special{pa 2614 2790}%
\special{pa 2641 2773}%
\special{pa 2672 2765}%
\special{pa 2703 2762}%
\special{pa 2735 2765}%
\special{pa 2766 2772}%
\special{pa 2794 2788}%
\special{pa 2810 2815}%
\special{pa 2798 2844}%
\special{pa 2772 2861}%
\special{pa 2741 2870}%
\special{pa 2710 2874}%
\special{pa 2678 2872}%
\special{pa 2647 2864}%
\special{pa 2618 2850}%
\special{pa 2600 2824}%
\special{pa 2600 2818}%
\special{sp}%
% LINE 0 0 3 8
% 2 2593 3197 2593 2336
% 
\special{pn 20}%
\special{pa 2593 2797}%
\special{pa 2593 1936}%
\special{fp}%
% LINE 0 0 3 9
% 2 2817 3183 2817 2329
% 
\special{pn 20}%
\special{pa 2817 2783}%
\special{pa 2817 1929}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1242 649 1634 824 1634 824 1634 824
% 
\special{pn 8}%
\special{ar 1242 249 392 175  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1242 3281 1634 3456 1634 3456 1634 3456
% 
\special{pn 8}%
\special{ar 1242 2881 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1641 656 1641 3281
% 
\special{pn 8}%
\special{pa 1641 256}%
\special{pa 1641 2881}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 663 850 3281
% 
\special{pn 8}%
\special{pa 850 263}%
\special{pa 850 2881}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4378 635 4770 810 4770 810 4770 810
% 
\special{pn 8}%
\special{ar 4378 235 392 175  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4378 3267 4770 3442 4770 3442 4770 3442
% 
\special{pn 8}%
\special{ar 4378 2867 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4777 642 4777 3267
% 
\special{pn 8}%
\special{pa 4777 242}%
\special{pa 4777 2867}%
\special{fp}%
% LINE 2 0 3 0
% 2 3986 649 3986 3267
% 
\special{pn 8}%
\special{pa 3986 249}%
\special{pa 3986 2867}%
\special{fp}%
% LINE 2 2 3 0
% 2 2579 1531 1368 1531
% 
\special{pn 8}%
\special{pa 2579 1131}%
\special{pa 1368 1131}%
\special{dt 0.045}%
\special{pa 1368 1131}%
\special{pa 1369 1131}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 2586 2336 1389 2336
% 
\special{pn 8}%
\special{pa 2586 1936}%
\special{pa 1389 1936}%
\special{dt 0.045}%
\special{pa 1389 1936}%
\special{pa 1390 1936}%
\special{dt 0.045}%
% ELLIPSE 0 0 3 0
% 4 1249 1531 1354 1587 1942 1930 1942 1930
% 
\special{pn 20}%
\special{ar 1249 1131 105 56  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 1
% 4 1249 2322 1354 2378 1942 2721 1942 2721
% 
\special{pn 20}%
\special{ar 1249 1922 105 56  0.0000000 6.2831853}%
% LINE 0 0 3 2
% 2 1137 1538 1137 2301
% 
\special{pn 20}%
\special{pa 1137 1138}%
\special{pa 1137 1901}%
\special{fp}%
% LINE 0 0 3 3
% 2 1368 1559 1368 2322
% 
\special{pn 20}%
\special{pa 1368 1159}%
\special{pa 1368 1922}%
\special{fp}%
% STR 2 0 3 0
% 3 3160 3750 3160 3850 5 0
% Figure \ref{rev}.5: $L_-$ of a ribbon-move-triple. 
\put(31.6000,-34.5000){\makebox(0,0){Figure \ref{rev}.5: $L_-$ of a ribbon-move-triple. }}%
\end{picture}%


==> r0.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(39.52,33.55)(8.25,-34.15)
% ELLIPSE 2 0 3 0
% 4 2712 642 3104 817 3104 817 3104 817
% 
\special{pn 8}%
\special{ar 2712 242 392 175  0.0000000 6.2831853}%
% SPLINE 0 0 3 0
% 41 2600 3218 2601 3209 2605 3200 2611 3193 2620 3185 2631 3178 2643 3172 2657 3168 2673 3165 2689 3163 2705 3162 2721 3163 2737 3165 2753 3168 2767 3172 2779 3178 2790 3185 2799 3193 2805 3200 2809 3209 2810 3218 2809 3227 2805 3235 2799 3243 2790 3251 2779 3258 2767 3263 2753 3268 2737 3271 2721 3273 2705 3274 2689 3273 2673 3271 2657 3268 2643 3263 2631 3258 2620 3251 2611 3243 2605 3235 2601 3227 2600 3218
% 
\special{pn 20}%
\special{pa 2600 2818}%
\special{pa 2614 2790}%
\special{pa 2641 2773}%
\special{pa 2672 2765}%
\special{pa 2703 2762}%
\special{pa 2735 2765}%
\special{pa 2766 2772}%
\special{pa 2794 2788}%
\special{pa 2810 2815}%
\special{pa 2798 2844}%
\special{pa 2772 2861}%
\special{pa 2741 2870}%
\special{pa 2710 2874}%
\special{pa 2678 2872}%
\special{pa 2647 2864}%
\special{pa 2618 2850}%
\special{pa 2600 2824}%
\special{pa 2600 2818}%
\special{sp}%
% ELLIPSE 0 0 0 0
% 4 2705 635 2810 691 3398 1034 3398 1034
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 2705 235 105 56  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 2712 3274 3104 3449 3104 3449 3104 3449
% 
\special{pn 20}%
\special{ar 2712 2874 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3111 649 3111 3274
% 
\special{pn 8}%
\special{pa 3111 249}%
\special{pa 3111 2874}%
\special{fp}%
% LINE 2 0 3 0
% 2 2320 656 2320 3274
% 
\special{pn 8}%
\special{pa 2320 256}%
\special{pa 2320 2874}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1242 649 1634 824 1634 824 1634 824
% 
\special{pn 8}%
\special{ar 1242 249 392 175  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1242 3281 1634 3456 1634 3456 1634 3456
% 
\special{pn 8}%
\special{ar 1242 2881 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1641 656 1641 3281
% 
\special{pn 8}%
\special{pa 1641 256}%
\special{pa 1641 2881}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 663 850 3281
% 
\special{pn 8}%
\special{pa 850 263}%
\special{pa 850 2881}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4378 635 4770 810 4770 810 4770 810
% 
\special{pn 8}%
\special{ar 4378 235 392 175  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4378 3267 4770 3442 4770 3442 4770 3442
% 
\special{pn 8}%
\special{ar 4378 2867 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4777 642 4777 3267
% 
\special{pn 8}%
\special{pa 4777 242}%
\special{pa 4777 2867}%
\special{fp}%
% LINE 2 0 3 0
% 2 3986 649 3986 3267
% 
\special{pn 8}%
\special{pa 3986 249}%
\special{pa 3986 2867}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 2719 1867 3111 2042 3111 2042 3111 2042
% 
\special{pn 20}%
\special{ar 2719 1467 392 175  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1095 3568 1095 3638 2 0
% t=-0.5
\put(10.9500,-32.3800){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 2495 3568 2495 3638 2 0
% t=0
\put(24.9500,-32.3800){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 4175 3568 4175 3638 2 0
% t=0.5
\put(41.7500,-32.3800){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 2712 642 3104 817 3104 817 3104 817
% 
\special{pn 8}%
\special{ar 2712 242 392 175  0.0000000 6.2831853}%
% SPLINE 0 0 3 0
% 41 2600 3218 2601 3209 2605 3200 2611 3193 2620 3185 2631 3178 2643 3172 2657 3168 2673 3165 2689 3163 2705 3162 2721 3163 2737 3165 2753 3168 2767 3172 2779 3178 2790 3185 2799 3193 2805 3200 2809 3209 2810 3218 2809 3227 2805 3235 2799 3243 2790 3251 2779 3258 2767 3263 2753 3268 2737 3271 2721 3273 2705 3274 2689 3273 2673 3271 2657 3268 2643 3263 2631 3258 2620 3251 2611 3243 2605 3235 2601 3227 2600 3218
% 
\special{pn 20}%
\special{pa 2600 2818}%
\special{pa 2614 2790}%
\special{pa 2641 2773}%
\special{pa 2672 2765}%
\special{pa 2703 2762}%
\special{pa 2735 2765}%
\special{pa 2766 2772}%
\special{pa 2794 2788}%
\special{pa 2810 2815}%
\special{pa 2798 2844}%
\special{pa 2772 2861}%
\special{pa 2741 2870}%
\special{pa 2710 2874}%
\special{pa 2678 2872}%
\special{pa 2647 2864}%
\special{pa 2618 2850}%
\special{pa 2600 2824}%
\special{pa 2600 2818}%
\special{sp}%
% ELLIPSE 0 0 0 0
% 4 2705 635 2810 691 3398 1034 3398 1034
% 
\special{pn 20}%
\special{sh 0.600}%
\special{ar 2705 235 105 56  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 2712 3274 3104 3449 3104 3449 3104 3449
% 
\special{pn 8}%
\special{ar 2712 2874 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 3111 649 3111 3274
% 
\special{pn 8}%
\special{pa 3111 249}%
\special{pa 3111 2874}%
\special{fp}%
% LINE 2 0 3 0
% 2 2320 656 2320 3274
% 
\special{pn 8}%
\special{pa 2320 256}%
\special{pa 2320 2874}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1242 649 1634 824 1634 824 1634 824
% 
\special{pn 8}%
\special{ar 1242 249 392 175  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1242 3281 1634 3456 1634 3456 1634 3456
% 
\special{pn 8}%
\special{ar 1242 2881 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1641 656 1641 3281
% 
\special{pn 8}%
\special{pa 1641 256}%
\special{pa 1641 2881}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 663 850 3281
% 
\special{pn 8}%
\special{pa 850 263}%
\special{pa 850 2881}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4378 635 4770 810 4770 810 4770 810
% 
\special{pn 8}%
\special{ar 4378 235 392 175  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 4378 3267 4770 3442 4770 3442 4770 3442
% 
\special{pn 8}%
\special{ar 4378 2867 392 175  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4777 642 4777 3267
% 
\special{pn 8}%
\special{pa 4777 242}%
\special{pa 4777 2867}%
\special{fp}%
% LINE 2 0 3 0
% 2 3986 649 3986 3267
% 
\special{pn 8}%
\special{pa 3986 249}%
\special{pa 3986 2867}%
\special{fp}%
% LINE 0 0 3 0
% 2 2390 1972 2390 3358
% 
\special{pn 20}%
\special{pa 2390 1572}%
\special{pa 2390 2958}%
\special{fp}%
% LINE 0 0 3 0
% 2 2495 1755 2495 1888
% 
\special{pn 20}%
\special{pa 2495 1355}%
\special{pa 2495 1488}%
\special{fp}%
% LINE 0 0 3 0
% 2 2502 2336 2502 2224
% 
\special{pn 20}%
\special{pa 2502 1936}%
\special{pa 2502 1824}%
\special{fp}%
% LINE 0 0 3 0
% 2 2502 2581 2502 2462
% 
\special{pn 20}%
\special{pa 2502 2181}%
\special{pa 2502 2062}%
\special{fp}%
% LINE 0 0 3 0
% 2 2502 2812 2502 2742
% 
\special{pn 20}%
\special{pa 2502 2412}%
\special{pa 2502 2342}%
\special{fp}%
% LINE 0 0 3 0
% 2 2502 3134 2509 2931
% 
\special{pn 20}%
\special{pa 2502 2734}%
\special{pa 2509 2531}%
\special{fp}%
% LINE 0 0 3 0
% 2 2537 3141 2502 3134
% 
\special{pn 20}%
\special{pa 2537 2741}%
\special{pa 2502 2734}%
\special{fp}%
% LINE 0 0 3 0
% 2 2593 3183 2558 3169
% 
\special{pn 20}%
\special{pa 2593 2783}%
\special{pa 2558 2769}%
\special{fp}%
% LINE 0 0 3 0
% 2 3013 3309 3048 3344
% 
\special{pn 20}%
\special{pa 3013 2909}%
\special{pa 3048 2944}%
\special{fp}%
% LINE 0 0 3 0
% 2 2831 3218 3013 3309
% 
\special{pn 20}%
\special{pa 2831 2818}%
\special{pa 3013 2909}%
\special{fp}%
% LINE 0 0 3 0
% 2 3055 3351 3055 1937
% 
\special{pn 20}%
\special{pa 3055 2951}%
\special{pa 3055 1537}%
\special{fp}%
% LINE 0 0 3 0
% 2 2901 3393 2775 3267
% 
\special{pn 20}%
\special{pa 2901 2993}%
\special{pa 2775 2867}%
\special{fp}%
% LINE 0 0 3 0
% 2 2894 2028 2901 3393
% 
\special{pn 20}%
\special{pa 2894 1628}%
\special{pa 2901 2993}%
\special{fp}%
% LINE 0 0 3 0
% 2 2614 3421 2670 3281
% 
\special{pn 20}%
\special{pa 2614 3021}%
\special{pa 2670 2881}%
\special{fp}%
% LINE 0 0 3 0
% 2 2635 2042 2614 3421
% 
\special{pn 20}%
\special{pa 2635 1642}%
\special{pa 2614 3021}%
\special{fp}%
% LINE 0 0 3 0
% 2 2390 3344 2600 3260
% 
\special{pn 20}%
\special{pa 2390 2944}%
\special{pa 2600 2860}%
\special{fp}%
% LINE 0 0 3 0
% 2 2957 3162 2880 3169
% 
\special{pn 20}%
\special{pa 2957 2762}%
\special{pa 2880 2769}%
\special{fp}%
% LINE 0 0 3 0
% 2 2957 2973 2957 3162
% 
\special{pn 20}%
\special{pa 2957 2573}%
\special{pa 2957 2762}%
\special{fp}%
% LINE 0 0 3 0
% 2 2950 2742 2950 2889
% 
\special{pn 20}%
\special{pa 2950 2342}%
\special{pa 2950 2489}%
\special{fp}%
% LINE 0 0 3 0
% 2 2950 2357 2943 2560
% 
\special{pn 20}%
\special{pa 2950 1957}%
\special{pa 2943 2160}%
\special{fp}%
% LINE 0 0 3 0
% 2 2950 2077 2950 2259
% 
\special{pn 20}%
\special{pa 2950 1677}%
\special{pa 2950 1859}%
\special{fp}%
% LINE 0 0 3 0
% 2 2943 1741 2943 1874
% 
\special{pn 20}%
\special{pa 2943 1341}%
\special{pa 2943 1474}%
\special{fp}%
% LINE 0 0 3 0
% 2 2726 3113 2719 3148
% 
\special{pn 20}%
\special{pa 2726 2713}%
\special{pa 2719 2748}%
\special{fp}%
% LINE 0 0 3 0
% 2 2712 2889 2712 3092
% 
\special{pn 20}%
\special{pa 2712 2489}%
\special{pa 2712 2692}%
\special{fp}%
% LINE 0 0 3 0
% 2 2712 2616 2712 2735
% 
\special{pn 20}%
\special{pa 2712 2216}%
\special{pa 2712 2335}%
\special{fp}%
% LINE 0 0 3 0
% 2 2712 2364 2712 2518
% 
\special{pn 20}%
\special{pa 2712 1964}%
\special{pa 2712 2118}%
\special{fp}%
% LINE 0 0 3 0
% 2 2712 2091 2712 2266
% 
\special{pn 20}%
\special{pa 2712 1691}%
\special{pa 2712 1866}%
\special{fp}%
% LINE 0 0 3 0
% 2 2712 1944 2712 1986
% 
\special{pn 20}%
\special{pa 2712 1544}%
\special{pa 2712 1586}%
\special{fp}%
% LINE 0 0 3 0
% 2 2712 1720 2712 1846
% 
\special{pn 20}%
\special{pa 2712 1320}%
\special{pa 2712 1446}%
\special{fp}%
% STR 2 0 3 0
% 3 3120 3800 3120 3900 5 0
% Figure \ref{rev}.6: $L_0$ of a ribbon-move-triple. 
\put(31.2000,-35.0000){\makebox(0,0){Figure \ref{rev}.6: $L_0$ of a ribbon-move-triple. }}%
\end{picture}%

